Reducing quantum measurements in qubit-based overlapping grouping methods for quantum energy estimation through better initializations

The measurement cost for estimating expectation values of Hamiltonians is a central bottleneck in variational quantum algorithms. Grouping strategies significantly reduce this cost, with overlapping techniques as the state of the art. Overlapping grouping methods require i) a non-overlapping grouping of the Hamiltonian, typically obtained from the Sorted Insertion (SI) algorithm as initialization, and ii) the construction of covariance dictionaries from approximate wavefunctions to guide the optimization. It was recently shown that different initializations can potentially reduce measurement costs for overlapping methods. Motivated by these findings, we introduce variance-aware SI (VarSI), a family of covariance-informed non-overlapping Pauli grouping heuristics to reduce measurement counts. VarSI grouping leverages the covariance dictionaries, already required by overlapping methods, to construct better non-overlapping groups. We propose three variants: a global greedy grouping insertion rule, a variance-informed SI analog, and a local refinement step initialized from SI or our variance-informed variant. We showcase the use of the VarSI groupings as initialization of overlapping methods using the iterative coefficient-splitting (ICS) algorithm. Molecular benchmarks with 130 Hamiltonians demonstrate consistent, non-overlapping measurement improvements over SI of 36--39\% and enhanced downstream ICS results when initialized from VarSI groups. We find that the initializations considered here achieve larger reductions of up to 48\% for systems whose covariances deviate from idealized cases. Compared to the standard SI initialization, VarSI reaches mean reductions of 10.3--13.5\% depending on qubit mappings and covariance dictionaries used. These results show that non-overlapping grouping remains a consequential design step even when the final estimator uses overlapping fragments.

==> (inline-0) <==
\begin{longtable}{@{}>{\STF}l>{\STF}c>{\STF}c>{\STF}r>{\STF}r>{\STF}r>{\STF}r>{\STF}r>{\STF}r>{\STF}r@{\hspace{0.65em}}!{\vrule width 0.45pt}@{\hspace{0.65em}}>{\STF}r>{\STF}r>{\STF}r>{\STF}r>{\STF}r@{}}
\caption{Molecular benchmark of the measurement-cost $\epsM=(\sum_\alpha\sqrt{V_\alpha})^2$ under full commutativity. Covariance estimates and reported variances were evaluated with ground-state wavefunctions. VarSI-R and VarSI-OR use 100 refinement sweeps. STO-3G basis set used to generate the Hamiltonians. The $R$ column gives the bond distance in \AA. The frozen-core column indicates whether a frozen-core approximation was used. Bold and underlined entries indicate the best and second-best displayed values, respectively, within the non-overlapping and overlapping blocks of each row. Signed reductions are computed relative to SI for non-overlapping groupings and relative to SI-ICS for overlapping groupings.}\label{tab:si-sto3g-fci-fc-s100}\\[-0.6ex]
\toprule
& & & & & \multicolumn{5}{>{\STF}c}{Non-overlapping groupings} & \multicolumn{5}{>{\STF}c}{Overlapping ICS methods} \\
\cmidrule(lr){6-10}\cmidrule(l){11-15}
System & $R$ (\AA) & \shortstack{Frozen\\core} & $N_q$ & $N_P$ & SI & \shortstack{VarSI\\-G} & \shortstack{VarSI\\-O} & \shortstack{VarSI\\-R} & \shortstack{VarSI\\-OR} & \shortstack{SI\\-ICS} & \shortstack{VarSI-G\\-ICS} & \shortstack{VarSI-O\\-ICS} & \shortstack{VarSI-R\\-ICS} & \shortstack{VarSI-OR\\-ICS} \\
\midrule
\endfirsthead
\caption[]{Molecular benchmark of $\epsM$ under full commutativity using exact ground-state variances and 100 refinement sweeps (continued).}\\[-0.6ex]
\toprule
& & & & & \multicolumn{5}{>{\STF}c}{Non-overlapping groupings} & \multicolumn{5}{>{\STF}c}{Overlapping ICS methods} \\
\cmidrule(lr){6-10}\cmidrule(l){11-15}
System & $R$ (\AA) & \shortstack{Frozen\\core} & $N_q$ & $N_P$ & SI & \shortstack{VarSI\\-G} & \shortstack{VarSI\\-O} & \shortstack{VarSI\\-R} & \shortstack{VarSI\\-OR} & \shortstack{SI\\-ICS} & \shortstack{VarSI-G\\-ICS} & \shortstack{VarSI-O\\-ICS} & \shortstack{VarSI-R\\-ICS} & \shortstack{VarSI-OR\\-ICS} \\
\midrule
\endhead
\midrule
\multicolumn{15}{>{\STF}r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot

\multicolumn{5}{>{\STF}c}{} & \multicolumn{10}{>{\STF}c}{\textit{Jordan--Wigner}} \\
\cmidrule(lr){6-15}
\ce{H4} & 0.500 & No & 8 & 184 & 1.032 & 1.485 & 1.049 & \textbf{0.628} & \underline{0.660} & 0.678 & 0.818 & \underline{0.538} & 0.543 & \textbf{0.536} \\
\ce{H4} & 1.000 & No & 8 & 184 & 1.015 & 1.851 & 1.132 & \textbf{0.816} & \underline{0.876} & \textbf{0.706} & 0.996 & \underline{0.771} & \textbf{0.706} & \underline{0.771} \\
\ce{H4} & 1.500 & No & 8 & 184 & 1.062 & \underline{0.889} & 0.974 & \textbf{0.874} & \textbf{0.874} & 0.503 & \textbf{0.402} & 0.503 & \underline{0.501} & \underline{0.501} \\
\ce{H4} & 2.000 & No & 8 & 184 & 1.023 & \textbf{0.658} & 0.929 & 0.940 & \underline{0.925} & 0.330 & \textbf{0.302} & 0.314 & 0.330 & \underline{0.314} \\
\ce{BeH+} & 1.343 & Yes & 10 & 275 & 0.513 & 0.899 & 0.460 & \textbf{0.393} & \underline{0.409} & 0.265 & 0.288 & 0.264 & \textbf{0.253} & \underline{0.262} \\
\ce{LiH} & 1.595 & Yes & 10 & 275 & 0.274 & 0.623 & 0.251 & \underline{0.199} & \textbf{0.176} & 0.108 & 0.108 & \underline{0.106} & \textbf{0.105} & 0.106 \\
\ce{BH} & 1.232 & Yes & 10 & 275 & 1.111 & 1.722 & 1.042 & \underline{0.763} & \textbf{0.677} & 0.583 & \textbf{0.372} & 0.486 & 0.530 & \underline{0.418} \\
\ce{CH+} & 1.120 & Yes & 10 & 275 & 0.985 & 1.751 & 0.830 & \underline{0.733} & \textbf{0.688} & \underline{0.490} & 0.563 & 0.536 & \textbf{0.451} & 0.491 \\
\ce{NH} & 1.034 & Yes & 10 & 275 & 1.008 & 1.095 & 0.843 & \underline{0.674} & \textbf{0.422} & 0.382 & 0.357 & \underline{0.286} & 0.379 & \textbf{0.270} \\
\ce{HF} & 0.917 & Yes & 10 & 275 & 0.778 & 2.502 & 0.903 & \underline{0.594} & \textbf{0.548} & 0.494 & 0.562 & \underline{0.314} & 0.482 & \textbf{0.312} \\
\ce{OH-} & 0.970 & Yes & 10 & 275 & 0.907 & 4.392 & 0.964 & \textbf{0.799} & \underline{0.847} & 0.446 & 0.913 & \textbf{0.442} & 0.452 & \underline{0.443} \\
\ce{BeH+} & 1.343 & No & 12 & 630 & 1.625 & 2.023 & 1.087 & \underline{0.646} & \textbf{0.608} & 0.446 & 0.503 & 0.436 & \underline{0.373} & \textbf{0.343} \\
\ce{LiH} & 1.595 & No & 12 & 630 & 0.691 & 0.886 & 0.676 & \textbf{0.335} & \underline{0.396} & 0.275 & 0.230 & \underline{0.230} & \textbf{0.188} & 0.242 \\
\ce{BH} & 1.232 & No & 12 & 630 & 5.022 & 5.159 & 1.974 & \underline{1.651} & \textbf{1.226} & 0.972 & 0.757 & \underline{0.607} & 0.754 & \textbf{0.576} \\
\ce{BeH2} & 1.326 & Yes & 12 & 326 & 0.635 & 0.871 & 0.579 & \textbf{0.404} & \underline{0.415} & \underline{0.298} & 0.344 & 0.303 & \textbf{0.295} & 0.298 \\
\ce{CH+} & 1.120 & No & 12 & 630 & 3.073 & 7.364 & 2.602 & \underline{1.760} & \textbf{1.609} & \underline{0.846} & 1.370 & 1.076 & \textbf{0.665} & 1.019 \\
\ce{H6} & 0.500 & No & 12 & 918 & 5.672 & 12.976 & 4.954 & \textbf{2.515} & \underline{2.576} & 1.684 & 3.011 & 1.335 & \underline{1.335} & \textbf{1.249} \\
\ce{H6} & 1.000 & No & 12 & 918 & 3.962 & 8.158 & 3.891 & \textbf{2.352} & \underline{2.455} & 1.563 & 2.389 & \underline{1.428} & 1.522 & \textbf{1.348} \\
\ce{H6} & 1.500 & No & 12 & 918 & 4.771 & 7.450 & 4.434 & \textbf{3.233} & \underline{3.480} & \underline{1.422} & 2.549 & 1.818 & \textbf{1.389} & 1.818 \\
\ce{H6} & 2.000 & No & 12 & 918 & 4.459 & 8.740 & 4.948 & \textbf{3.470} & \underline{3.869} & \underline{1.397} & 2.947 & 1.451 & \textbf{1.282} & 1.653 \\
\ce{NH} & 1.034 & No & 12 & 630 & 3.435 & 6.185 & 2.241 & \underline{1.348} & \textbf{1.301} & 0.841 & \underline{0.625} & 0.963 & \textbf{0.515} & 0.788 \\
\ce{H2O} & 0.958 & Yes & 12 & 550 & 3.744 & 7.407 & 2.258 & \textbf{1.312} & \underline{1.466} & 0.985 & 1.387 & 0.917 & \textbf{0.779} & \underline{0.807} \\
\ce{HF} & 0.917 & No & 12 & 630 & 5.541 & 19.285 & 3.624 & \textbf{1.823} & \underline{2.009} & 0.415 & 0.763 & \underline{0.381} & 0.405 & \textbf{0.348} \\
\ce{OH-} & 0.970 & No & 12 & 630 & 4.832 & 21.793 & 2.547 & \underline{2.036} & \textbf{2.013} & \underline{0.617} & 1.648 & 0.640 & \textbf{0.609} & 0.634 \\
\ce{BeH2} & 1.326 & No & 14 & 665 & 1.464 & 3.820 & 1.484 & \textbf{0.968} & \underline{0.982} & 0.483 & 0.955 & 0.439 & \underline{0.369} & \textbf{0.351} \\
\ce{H2O} & 0.958 & No & 14 & 1085 & 7.576 & 27.852 & 4.474 & \textbf{3.328} & \underline{3.340} & 1.407 & 2.841 & \textbf{1.014} & 1.211 & \underline{1.026} \\
\ce{NH3} & 1.000 & Yes & 14 & 1393 & 7.712 & 11.847 & 7.432 & \textbf{3.013} & \underline{3.061} & 2.236 & 3.672 & \underline{1.681} & 1.791 & \textbf{1.581} \\
\ce{Li2} & 2.673 & Yes & 16 & 824 & 0.477 & 1.692 & 0.465 & \textbf{0.140} & \underline{0.142} & 0.105 & 0.266 & 0.103 & \underline{0.096} & \textbf{0.083} \\

\ce{Be2} & 2.460 & Yes & 16 & 824 & 1.613 & 7.725 & 1.406 & \underline{0.903} & \textbf{0.785} & 0.629 & 0.594 & \underline{0.438} & 0.581 & \textbf{0.423} \\
\ce{H8} & 0.500 & No & 16 & 2912 & 12.527 & 50.602 & 13.214 & \textbf{7.528} & \underline{9.722} & 3.873 & 13.903 & 4.017 & \underline{3.871} & \textbf{3.863} \\
\ce{H8} & 1.000 & No & 16 & 2912 & 10.596 & 34.396 & 9.197 & \textbf{6.435} & \underline{6.499} & \underline{2.708} & 10.655 & 3.074 & \textbf{2.704} & 3.063 \\
\ce{H8} & 1.500 & No & 16 & 2912 & 13.403 & 29.176 & 11.540 & \underline{10.036} & \textbf{9.598} & 4.314 & 11.079 & 4.301 & \textbf{4.144} & \underline{4.270} \\
\ce{H8} & 2.000 & No & 16 & 2912 & 11.966 & 29.648 & 13.182 & \textbf{10.369} & \underline{11.218} & \underline{4.118} & 10.439 & 4.184 & \textbf{4.068} & 4.208 \\
\ce{B2} & 1.590 & Yes & 16 & 824 & 1.604 & 8.576 & 1.645 & \textbf{1.389} & \underline{1.458} & 1.040 & 1.313 & 1.004 & \textbf{0.941} & \underline{0.992} \\
\ce{NH3} & 1.000 & No & 16 & 2280 & 9.348 & 35.443 & 7.721 & \underline{5.189} & \textbf{4.806} & 2.425 & 5.316 & 2.138 & \underline{2.038} & \textbf{1.956} \\
\ce{C2} & 1.243 & Yes & 16 & 824 & 3.350 & 11.851 & 2.805 & \underline{2.448} & \textbf{2.394} & 1.746 & 2.070 & \underline{1.473} & 1.521 & \textbf{1.403} \\
\ce{N2} & 1.098 & Yes & 16 & 824 & 4.130 & 7.789 & 4.015 & \textbf{2.241} & \underline{2.422} & 1.779 & 1.582 & 1.563 & \textbf{1.520} & \underline{1.557} \\
\midrule
\multicolumn{5}{>{\STF}l}{Mean signed reduction (\%)} & -- & -145.6 & 11.6 & 38.8 & 38.7 & -- & -59.4 & 6.2 & 10.0 & 10.3 \\
\multicolumn{5}{>{\STF}l}{Max signed reduction (\%)} & -- & 35.7 & 60.7 & 70.7 & 75.6 & -- & 36.2 & 37.5 & 38.7 & 40.8 \\
\midrule
\multicolumn{5}{>{\STF}c}{} & \multicolumn{10}{>{\STF}c}{\textit{Bravyi--Kitaev}} \\
\cmidrule(lr){6-15}
\ce{H4} & 0.500 & No & 8 & 184 & 1.032 & 1.449 & 1.037 & \textbf{0.628} & \underline{0.651} & 0.678 & 0.819 & \underline{0.538} & 0.543 & \textbf{0.519} \\
\ce{H4} & 1.000 & No & 8 & 184 & 1.015 & 1.851 & 1.132 & \textbf{0.816} & \underline{0.876} & \textbf{0.706} & 0.996 & \underline{0.771} & \textbf{0.706} & \underline{0.771} \\
\ce{H4} & 1.500 & No & 8 & 184 & 1.062 & \underline{0.887} & 0.974 & \textbf{0.874} & \textbf{0.874} & 0.503 & \textbf{0.403} & 0.503 & \underline{0.501} & \underline{0.501} \\
\ce{H4} & 2.000 & No & 8 & 184 & 1.023 & \textbf{0.658} & 0.921 & 0.940 & \underline{0.917} & 0.330 & \textbf{0.302} & 0.313 & 0.330 & \underline{0.313} \\
\ce{BeH+} & 1.343 & Yes & 10 & 275 & 0.508 & 0.529 & 0.452 & \textbf{0.364} & \underline{0.377} & 0.262 & 0.283 & 0.241 & \textbf{0.236} & \underline{0.237} \\
\ce{LiH} & 1.595 & Yes & 10 & 275 & 0.274 & 0.697 & 0.243 & \underline{0.199} & \textbf{0.188} & 0.108 & 0.125 & 0.107 & \underline{0.105} & \textbf{0.104} \\
\ce{BH} & 1.232 & Yes & 10 & 275 & 1.114 & 1.655 & 1.042 & \underline{0.707} & \textbf{0.686} & 0.578 & \textbf{0.372} & 0.486 & 0.498 & \underline{0.430} \\
\ce{CH+} & 1.120 & Yes & 10 & 275 & 1.061 & 1.950 & \underline{0.798} & 0.829 & \textbf{0.672} & 0.534 & 0.667 & 0.512 & \underline{0.508} & \textbf{0.469} \\
\ce{NH} & 1.034 & Yes & 10 & 275 & 1.038 & 1.442 & 0.781 & \underline{0.695} & \textbf{0.556} & 0.398 & 0.397 & \underline{0.327} & 0.399 & \textbf{0.326} \\
\ce{HF} & 0.917 & Yes & 10 & 275 & 0.776 & 2.656 & 0.903 & \underline{0.593} & \textbf{0.548} & 0.493 & 0.482 & \underline{0.314} & 0.481 & \textbf{0.312} \\
\ce{OH-} & 0.970 & Yes & 10 & 275 & 0.885 & 5.342 & 1.094 & \textbf{0.765} & \underline{0.813} & 0.441 & 0.614 & \underline{0.438} & 0.439 & \textbf{0.438} \\
\ce{BeH+} & 1.343 & No & 12 & 630 & 1.643 & 2.268 & 1.065 & \underline{0.842} & \textbf{0.755} & 0.472 & 0.591 & \underline{0.430} & 0.490 & \textbf{0.362} \\
\ce{LiH} & 1.595 & No & 12 & 630 & 0.691 & 0.889 & 0.677 & \textbf{0.335} & \underline{0.395} & 0.275 & 0.235 & 0.221 & \underline{0.188} & \textbf{0.151} \\
\ce{BH} & 1.232 & No & 12 & 630 & 5.022 & 4.725 & 1.749 & \underline{1.651} & \textbf{1.029} & 0.972 & 0.748 & \underline{0.612} & 0.754 & \textbf{0.552} \\
\ce{BeH2} & 1.326 & Yes & 12 & 326 & 0.635 & 0.768 & 0.582 & \textbf{0.404} & \underline{0.413} & \underline{0.298} & 0.337 & 0.304 & \textbf{0.295} & 0.298 \\
\ce{CH+} & 1.120 & No & 12 & 630 & 3.093 & 9.162 & 2.577 & \underline{1.762} & \textbf{1.594} & \underline{0.849} & 1.271 & 0.902 & \textbf{0.669} & 0.967 \\
\ce{H6} & 0.500 & No & 12 & 918 & 5.677 & 12.981 & 5.026 & \textbf{2.481} & \underline{2.536} & 1.731 & 3.011 & 1.413 & \textbf{1.318} & \underline{1.326} \\
\ce{H6} & 1.000 & No & 12 & 918 & 4.008 & 8.751 & 3.127 & \textbf{2.248} & \underline{2.290} & 1.414 & 2.570 & \underline{1.273} & 1.356 & \textbf{1.203} \\
\ce{H6} & 1.500 & No & 12 & 918 & 4.771 & 6.712 & 4.499 & \textbf{3.233} & \underline{3.515} & \underline{1.422} & 2.170 & 1.872 & \textbf{1.389} & 1.659 \\
\ce{H6} & 2.000 & No & 12 & 918 & 4.459 & 8.813 & 5.326 & \textbf{3.469} & \underline{3.626} & \underline{1.397} & 4.114 & 1.447 & \textbf{1.282} & 1.491 \\
\ce{NH} & 1.034 & No & 12 & 630 & 3.471 & 6.855 & 2.307 & \underline{1.455} & \textbf{1.089} & \underline{0.493} & 1.291 & 0.575 & \textbf{0.465} & 0.508 \\
\ce{H2O} & 0.958 & Yes & 12 & 550 & 3.744 & 7.407 & 2.263 & \textbf{1.312} & \underline{1.596} & 0.985 & 1.387 & 0.934 & \textbf{0.779} & \underline{0.849} \\
\ce{HF} & 0.917 & No & 12 & 630 & 5.541 & 18.497 & 3.562 & \textbf{1.823} & \underline{2.754} & 0.415 & 1.207 & \underline{0.394} & 0.405 & \textbf{0.370} \\
\ce{OH-} & 0.970 & No & 12 & 630 & 4.792 & 21.263 & 2.022 & \textbf{1.548} & \underline{1.750} & 0.597 & 1.329 & \underline{0.594} & \textbf{0.573} & 0.615 \\
\ce{BeH2} & 1.326 & No & 14 & 665 & 1.464 & 3.810 & 1.494 & \textbf{0.968} & \underline{0.986} & 0.483 & 0.955 & 0.450 & \textbf{0.369} & \underline{0.388} \\
\ce{H2O} & 0.958 & No & 14 & 1085 & 7.580 & 26.662 & 4.923 & \underline{3.292} & \textbf{3.261} & 1.394 & 2.651 & 1.065 & \underline{1.055} & \textbf{0.899} \\
\ce{NH3} & 1.000 & Yes & 14 & 1393 & 7.366 & 12.891 & 7.489 & \textbf{2.999} & \underline{3.023} & 2.045 & 3.527 & \underline{1.551} & 1.921 & \textbf{1.488} \\
\ce{Li2} & 2.673 & Yes & 16 & 824 & 0.477 & 2.529 & 0.465 & \textbf{0.140} & \underline{0.142} & 0.105 & 0.205 & 0.103 & \underline{0.096} & \textbf{0.083} \\
\ce{Be2} & 2.460 & Yes & 16 & 824 & 1.614 & 7.093 & 1.288 & \underline{0.904} & \textbf{0.789} & 0.629 & 0.727 & \underline{0.445} & 0.582 & \textbf{0.435} \\
\ce{H8} & 0.500 & No & 16 & 2912 & 13.046 & 47.145 & 14.344 & \textbf{8.122} & \underline{10.296} & 4.479 & 13.228 & \underline{4.094} & 4.204 & \textbf{4.009} \\
\ce{H8} & 1.000 & No & 16 & 2912 & 10.886 & 33.704 & 9.333 & \textbf{6.572} & \underline{6.610} & \underline{2.912} & 10.104 & 3.168 & \textbf{2.906} & 3.081 \\
\ce{H8} & 1.500 & No & 16 & 2912 & 13.501 & 30.414 & 12.052 & \underline{10.133} & \textbf{10.070} & \underline{4.461} & 11.328 & 4.557 & \textbf{4.245} & 4.553 \\
\ce{H8} & 2.000 & No & 16 & 2912 & 11.870 & 29.404 & 12.608 & \textbf{10.274} & \underline{10.596} & \underline{4.151} & 12.185 & 4.506 & \textbf{4.103} & 4.545 \\
\ce{B2} & 1.590 & Yes & 16 & 824 & 1.629 & 13.026 & 1.707 & \textbf{1.402} & \underline{1.519} & \underline{1.050} & 1.249 & 1.108 & \textbf{0.946} & 1.102 \\
\ce{NH3} & 1.000 & No & 16 & 2280 & 9.601 & 31.130 & 7.677 & \underline{5.569} & \textbf{4.795} & 2.493 & 5.316 & \underline{2.095} & 2.173 & \textbf{2.053} \\
\ce{C2} & 1.243 & Yes & 16 & 824 & 3.350 & 10.867 & 3.074 & \textbf{2.448} & \underline{2.492} & 1.746 & 2.075 & \underline{1.462} & 1.521 & \textbf{1.416} \\
\ce{N2} & 1.098 & Yes & 16 & 824 & 4.130 & 7.706 & 3.985 & \textbf{2.241} & \underline{2.285} & 1.779 & 1.582 & \underline{1.481} & 1.520 & \textbf{1.452} \\
\midrule
\multicolumn{5}{>{\STF}l}{Mean signed reduction (\%)} & -- & -157.2 & 12.1 & 38.8 & 38.7 & -- & -63.6 & 7.1 & 8.9 & 11.8 \\
\multicolumn{5}{>{\STF}l}{Max signed reduction (\%)} & -- & 35.7 & 65.2 & 70.7 & 79.5 & -- & 35.6 & 37.0 & 31.6 & 45.1 \\
\end{longtable}
\begin{longtable}{@{}>{\STF}l>{\STF}c>{\STF}c>{\STF}r>{\STF}r>{\STF}r>{\STF}r>{\STF}r>{\STF}r>{\STF}r@{\hspace{0.65em}}!{\vrule width 0.45pt}@{\hspace{0.65em}}>{\STF}r>{\STF}r>{\STF}r>{\STF}r>{\STF}r@{}}
\caption{Molecular benchmark of the measurement-cost $\epsM=(\sum_\alpha\sqrt{V_\alpha})^2$ for neutral STO-3G Hamiltonians with singlet ground states under full commutativity. The VarSI groupings were optimized using CISD covariance estimates with 100 refinement sweeps, while the reported values were evaluated using the exact ground-state variances. The $R$ column gives the bond distance in \AA. The frozen-core column indicates whether a frozen-core approximation was used. Bold and underlined entries indicate the best and second-best values, respectively, within each non-overlapping or overlapping block. Signed reductions are computed relative to SI for non-overlapping groupings and relative to SI-ICS for overlapping groupings.}\label{tab:si-fci-cisd-fc-s100}\\[-0.6ex]
\toprule
& & & & & \multicolumn{5}{>{\STF}c}{Non-overlapping groupings} & \multicolumn{5}{>{\STF}c}{Overlapping ICS methods} \\
\cmidrule(lr){6-10}\cmidrule(l){11-15}
System &$R$ ($\mathrm{\AA}$) & \shortstack{Frozen\\core} & $N_q$ & $N_P$ & SI & \shortstack{VarSI\\-G} & \shortstack{VarSI\\-O} & \shortstack{VarSI\\-R} & \shortstack{VarSI\\-OR} & \shortstack{SI\\-ICS} & \shortstack{VarSI-G\\-ICS} & \shortstack{VarSI-O\\-ICS} & \shortstack{VarSI-R\\-ICS} & \shortstack{VarSI-OR\\-ICS} \\
\midrule
\endfirsthead
\caption[]{Molecular benchmark of $\epsM$ under full commutativity using CISD variances and 100 refinement sweeps (continued).}\\[-0.6ex]
\toprule
& & & & & \multicolumn{5}{>{\STF}c}{Non-overlapping groupings} & \multicolumn{5}{>{\STF}c}{Overlapping ICS methods} \\
\cmidrule(lr){6-10}\cmidrule(l){11-15}
System & $R$ ($\mathrm{\AA}$) & \shortstack{Frozen\\core} & $N_q$ & $N_P$ & SI & \shortstack{VarSI\\-G} & \shortstack{VarSI\\-O} & \shortstack{VarSI\\-R} & \shortstack{VarSI\\-OR} & \shortstack{SI\\-ICS} & \shortstack{VarSI-G\\-ICS} & \shortstack{VarSI-O\\-ICS} & \shortstack{VarSI-R\\-ICS} & \shortstack{VarSI-OR\\-ICS} \\
\midrule
\endhead
\midrule
\multicolumn{15}{>{\STF}r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\midrule
\multicolumn{5}{>{\STF}c}{} & \multicolumn{10}{>{\STF}c}{\textit{Jordan--Wigner}} \\
\cmidrule(lr){6-15}
\ce{H4} & 0.500 & No & 8 & 184 & 1.032 & 1.485 & 1.037 & \underline{0.628} & \textbf{0.627} & 0.678 & 0.818 & \underline{0.538} & 0.543 & \textbf{0.497} \\
\ce{H4} & 1.000 & No & 8 & 184 & 1.015 & 1.166 & 1.008 & \textbf{0.816} & \underline{0.876} & \underline{0.706} & \textbf{0.674} & 0.772 & 0.706 & 0.772 \\
\ce{H4} & 1.500 & No & 8 & 184 & 1.062 & \underline{0.885} & 0.974 & \textbf{0.874} & \textbf{0.874} & 0.518 & \textbf{0.406} & 0.518 & \underline{0.517} & \underline{0.517} \\
\ce{H4} & 2.000 & No & 8 & 184 & 1.023 & 1.523 & \textbf{0.994} & 1.022 & \underline{0.999} & \underline{0.674} & 0.809 & 0.678 & \textbf{0.674} & 0.679 \\
\ce{LiH} & 1.595 & Yes & 10 & 275 & 0.274 & 0.508 & 0.252 & \underline{0.199} & \textbf{0.178} & 0.108 & 0.113 & 0.107 & \underline{0.105} & \textbf{0.104} \\
\ce{BH} & 1.232 & Yes & 10 & 275 & 1.111 & 0.991 & 1.042 & \underline{0.749} & \textbf{0.686} & 0.626 & \textbf{0.410} & 0.523 & 0.565 & \underline{0.448} \\
\ce{HF} & 0.917 & Yes & 10 & 275 & 0.778 & 3.516 & 0.903 & \underline{0.594} & \textbf{0.548} & 0.494 & 0.410 & \underline{0.314} & 0.482 & \textbf{0.312} \\
\ce{LiH} & 1.595 & No & 12 & 630 & 0.691 & 0.915 & 0.676 & \textbf{0.383} & \underline{0.390} & 0.277 & 0.297 & \textbf{0.225} & 0.260 & \underline{0.229} \\
\ce{BH} & 1.232 & No & 12 & 630 & 5.022 & 4.831 & 2.393 & \underline{1.652} & \textbf{1.442} & 1.696 & \underline{1.076} & 1.248 & 1.172 & \textbf{0.881} \\
\ce{HF} & 0.917 & No & 12 & 630 & 5.544 & 18.796 & 3.457 & \textbf{1.823} & \underline{2.666} & 0.416 & 0.829 & 0.424 & \underline{0.405} & \textbf{0.389} \\
\ce{BeH2} & 1.326 & Yes & 12 & 326 & 0.635 & 0.865 & 0.579 & \textbf{0.404} & \underline{0.412} & \underline{0.300} & 0.344 & 0.310 & \textbf{0.299} & 0.303 \\
\ce{H6} & 0.500 & No & 12 & 918 & 5.682 & 12.262 & 5.108 & \textbf{2.564} & \underline{2.581} & 1.721 & 3.076 & \underline{1.179} & 1.290 & \textbf{1.170} \\
\ce{H6} & 1.000 & No & 12 & 918 & 4.008 & 7.919 & 3.680 & \textbf{2.228} & \underline{2.503} & \underline{1.473} & 2.586 & 1.714 & \textbf{1.327} & 1.597 \\
\ce{H6} & 1.500 & No & 12 & 918 & 4.771 & 8.048 & 4.283 & \underline{3.436} & \textbf{3.432} & \textbf{1.560} & 3.530 & 2.138 & \underline{1.742} & 1.842 \\
\ce{H6} & 2.000 & No & 12 & 918 & 4.459 & 8.451 & 4.830 & \textbf{3.883} & \underline{3.989} & 1.891 & 5.017 & \underline{1.636} & 1.838 & \textbf{1.634} \\
\ce{H2O} & 0.958 & Yes & 12 & 550 & 3.744 & 7.499 & 3.439 & \textbf{1.316} & \underline{1.480} & 1.004 & 1.225 & 0.827 & \underline{0.794} & \textbf{0.750} \\
\ce{BeH2} & 1.326 & No & 14 & 665 & 1.464 & 3.363 & 1.390 & \textbf{0.973} & \underline{0.997} & 0.506 & 0.760 & 0.499 & \textbf{0.413} & \underline{0.443} \\
\ce{H2O} & 0.958 & No & 14 & 1085 & 7.580 & 26.026 & 4.348 & \textbf{3.272} & \underline{3.597} & 1.510 & 2.229 & 1.568 & \textbf{1.106} & \underline{1.361} \\
\ce{NH3} & 1.000 & Yes & 14 & 1393 & 7.249 & 12.278 & 6.933 & \underline{3.014} & \textbf{2.937} & 2.016 & 3.072 & \textbf{1.724} & 1.940 & \underline{1.730} \\
\ce{NH3} & 1.000 & No & 16 & 2280 & 9.611 & 40.697 & 8.946 & \underline{5.640} & \textbf{5.226} & 2.730 & 5.457 & \underline{2.051} & 2.380 & \textbf{2.037} \\
\ce{Li2} & 2.673 & Yes & 16 & 824 & 0.477 & 1.772 & 0.465 & \textbf{0.140} & \underline{0.142} & 0.105 & 0.209 & 0.103 & \underline{0.096} & \textbf{0.083} \\
\ce{Be2} & 2.460 & Yes & 16 & 824 & 1.614 & 5.897 & 1.197 & \underline{0.893} & \textbf{0.838} & 0.667 & 1.023 & \underline{0.534} & 0.612 & \textbf{0.510} \\
\ce{H8} & 0.500 & No & 16 & 2912 & 13.041 & 48.404 & 13.898 & \textbf{8.038} & \underline{9.826} & 4.228 & 14.919 & \underline{3.810} & 4.194 & \textbf{3.667} \\
\ce{H8} & 1.000 & No & 16 & 2912 & 10.541 & 28.526 & 8.290 & \underline{6.402} & \textbf{6.105} & \underline{2.937} & 9.787 & 3.214 & \textbf{2.935} & 3.163 \\
\ce{H8} & 1.500 & No & 16 & 2912 & 13.501 & 33.388 & 13.263 & \textbf{10.216} & \underline{10.674} & \underline{4.844} & 11.290 & 5.306 & \textbf{4.572} & 5.208 \\
\ce{H8} & 2.000 & No & 16 & 2912 & \underline{11.870} & 28.436 & 12.430 & \textbf{10.839} & 11.894 & \underline{5.043} & 15.472 & 5.439 & \textbf{4.810} & 5.432 \\
\ce{C2} & 1.243 & Yes & 16 & 824 & 3.353 & 11.532 & 3.382 & \textbf{2.495} & \underline{2.788} & 2.208 & 2.593 & 2.470 & \textbf{1.779} & \underline{2.155} \\
\ce{N2} & 1.098 & Yes & 16 & 824 & 3.991 & 5.664 & 4.616 & \underline{2.191} & \textbf{2.167} & 1.817 & 1.620 & 1.549 & \underline{1.516} & \textbf{1.455} \\
\addlinespace[0.15ex]
\multicolumn{5}{>{\STF}l}{Mean signed reduction (\%)} & -- & -128.9 & 7.9 & 38.1 & 36.7 & -- & -62.7 & 5.7 & 8.8 & 11.4 \\
\multicolumn{5}{>{\STF}l}{Max signed reduction (\%)} & -- & 16.7 & 52.3 & 70.7 & 71.3 & -- & 36.6 & 36.4 & 30.9 & 48.1 \\
\midrule
\multicolumn{5}{>{\STF}c}{} & \multicolumn{10}{>{\STF}c}{\textit{Bravyi--Kitaev}} \\
\cmidrule(lr){6-15}
\ce{H4} & 0.500 & No & 8 & 184 & 1.032 & 1.449 & 1.049 & \textbf{0.628} & \underline{0.660} & 0.678 & 0.820 & \underline{0.538} & 0.543 & \textbf{0.536} \\
\ce{H4} & 1.000 & No & 8 & 184 & 1.015 & 1.135 & 1.008 & \textbf{0.816} & \underline{0.876} & \underline{0.706} & \textbf{0.674} & 0.772 & 0.706 & 0.772 \\
\ce{H4} & 1.500 & No & 8 & 184 & 1.062 & \underline{0.894} & 0.974 & \textbf{0.874} & \textbf{0.874} & 0.518 & \textbf{0.425} & 0.518 & \underline{0.517} & \underline{0.517} \\
\ce{H4} & 2.000 & No & 8 & 184 & 1.023 & 1.523 & \textbf{0.994} & 1.022 & \underline{0.999} & \underline{0.674} & 0.809 & 0.678 & \textbf{0.674} & 0.679 \\
\ce{LiH} & 1.595 & Yes & 10 & 275 & 0.274 & 0.720 & 0.252 & \underline{0.199} & \textbf{0.178} & 0.108 & 0.121 & 0.107 & \underline{0.105} & \textbf{0.104} \\
\ce{BH} & 1.232 & Yes & 10 & 275 & 1.154 & 0.991 & 1.054 & \underline{0.738} & \textbf{0.682} & 0.656 & \textbf{0.410} & 0.537 & 0.505 & \underline{0.430} \\
\ce{HF} & 0.917 & Yes & 10 & 275 & 0.778 & 3.863 & 0.901 & \underline{0.594} & \textbf{0.548} & 0.494 & 0.480 & \underline{0.314} & 0.482 & \textbf{0.312} \\
\ce{LiH} & 1.595 & No & 12 & 630 & 0.691 & 0.970 & 0.677 & \textbf{0.335} & \underline{0.388} & 0.277 & 0.287 & \underline{0.223} & \textbf{0.190} & 0.235 \\
\ce{BH} & 1.232 & No & 12 & 630 & 5.022 & 4.382 & 2.321 & \underline{1.634} & \textbf{1.335} & 1.696 & \underline{1.052} & 1.094 & 1.177 & \textbf{0.990} \\
\ce{HF} & 0.917 & No & 12 & 630 & 5.541 & 18.383 & 3.597 & \textbf{1.823} & \underline{2.254} & 0.415 & 1.207 & \underline{0.372} & 0.405 & \textbf{0.368} \\
\ce{BeH2} & 1.326 & Yes & 12 & 326 & 0.635 & 0.782 & 0.578 & \textbf{0.404} & \underline{0.413} & \underline{0.300} & 0.348 & 0.310 & \textbf{0.299} & 0.303 \\
\ce{H6} & 0.500 & No & 12 & 918 & 5.672 & 12.243 & 4.855 & \textbf{2.515} & \underline{2.724} & 1.710 & 3.079 & \underline{1.338} & 1.344 & \textbf{1.222} \\
\ce{H6} & 1.000 & No & 12 & 918 & 4.008 & 8.511 & 3.206 & \underline{2.228} & \textbf{2.211} & 1.473 & 2.402 & 1.359 & \underline{1.327} & \textbf{1.309} \\
\ce{H6} & 1.500 & No & 12 & 918 & 4.795 & 8.048 & 4.283 & \underline{3.562} & \textbf{3.432} & 2.023 & 3.530 & 2.138 & \underline{1.968} & \textbf{1.841} \\
\ce{H6} & 2.000 & No & 12 & 918 & 4.459 & 8.328 & 4.967 & \textbf{3.883} & \underline{4.124} & 1.891 & 5.137 & \underline{1.880} & \textbf{1.838} & 1.929 \\
\ce{H2O} & 0.958 & Yes & 12 & 550 & 3.749 & 8.543 & 3.448 & \textbf{1.313} & \underline{1.454} & 1.000 & 1.693 & \underline{0.769} & 0.792 & \textbf{0.712} \\
\ce{BeH2} & 1.326 & No & 14 & 665 & 1.464 & 3.435 & 1.401 & \underline{0.966} & \textbf{0.947} & 0.505 & 0.800 & 0.444 & \underline{0.426} & \textbf{0.394} \\
\ce{H2O} & 0.958 & No & 14 & 1085 & 7.580 & 26.026 & 4.539 & \textbf{3.272} & \underline{3.428} & 1.511 & 2.229 & 1.209 & \underline{1.107} & \textbf{1.004} \\
\ce{NH3} & 1.000 & Yes & 14 & 1393 & 7.712 & 13.039 & 6.881 & \underline{3.006} & \textbf{2.926} & 2.279 & 3.187 & \underline{1.679} & 1.787 & \textbf{1.638} \\
\ce{NH3} & 1.000 & No & 16 & 2280 & 9.375 & 33.925 & 9.777 & \textbf{5.311} & \underline{6.517} & 2.666 & 5.536 & 2.453 & \textbf{2.222} & \underline{2.414} \\
\ce{Li2} & 2.673 & Yes & 16 & 824 & 0.477 & 1.772 & 0.465 & \textbf{0.140} & \underline{0.142} & 0.105 & 0.209 & 0.103 & \underline{0.096} & \textbf{0.083} \\
\ce{Be2} & 2.460 & Yes & 16 & 824 & 1.613 & 5.142 & 1.171 & \underline{0.892} & \textbf{0.849} & 0.667 & 0.769 & \textbf{0.491} & 0.613 & \underline{0.521} \\
\ce{H8} & 0.500 & No & 16 & 2912 & 12.986 & 48.755 & 15.285 & \textbf{7.980} & \underline{10.633} & 4.161 & 13.440 & \underline{3.965} & 4.149 & \textbf{3.870} \\
\ce{H8} & 1.000 & No & 16 & 2912 & 10.875 & 30.763 & 9.361 & \textbf{6.537} & \underline{6.920} & \underline{2.985} & 9.081 & 3.272 & \textbf{2.973} & 3.206 \\
\ce{H8} & 1.500 & No & 16 & 2912 & 12.938 & 28.684 & 13.433 & \textbf{9.813} & \underline{10.808} & \underline{4.440} & 12.956 & 4.830 & \textbf{4.316} & 4.800 \\
\ce{H8} & 2.000 & No & 16 & 2912 & \underline{11.870} & 28.022 & 12.602 & \textbf{10.839} & 12.038 & \underline{5.043} & 13.447 & 5.487 & \textbf{4.810} & 5.456 \\
\ce{C2} & 1.243 & Yes & 16 & 824 & 3.350 & 7.867 & 3.367 & \textbf{2.492} & \underline{2.782} & 2.212 & 2.562 & 2.108 & \textbf{1.794} & \underline{2.076} \\
\ce{N2} & 1.098 & Yes & 16 & 824 & 3.966 & 5.664 & 4.865 & \textbf{2.239} & \underline{2.381} & 1.847 & 1.620 & \underline{1.461} & 1.640 & \textbf{1.392} \\
\addlinespace[0.15ex]
\multicolumn{5}{>{\STF}l}{Mean signed reduction (\%)} & -- & -125.6 & 7.0 & 38.6 & 36.0 & -- & -63.5 & 9.8 & 10.9 & 13.5 \\
\multicolumn{5}{>{\STF}l}{Max signed reduction (\%)} & -- & 15.8 & 53.8 & 70.7 & 73.4 & -- & 38.0 & 36.5 & 31.4 & 41.6 \\
\end{longtable}
\begin{longtable}{@{}>{\STF}l>{\STF}c>{\STF}c>{\STF}c@{\hspace{0.65em}}!{\vrule width 0.45pt}@{\hspace{0.65em}}>{\STF}c>{\STF}c>{\STF}c>{\STF}c>{\STF}c@{\hspace{0.65em}}!{\vrule width 0.45pt}@{\hspace{0.65em}}>{\STF}c>{\STF}c>{\STF}c>{\STF}c>{\STF}c@{}}
\caption{$\epsM=(\sum_\alpha\sqrt{V_\alpha})^2$ for the \ce{H4}, \ce{H6} and \ce{H8} \texttt{Hydrogen\_data} Hamiltonians from HamLib~\cite{HamLib} which employs the STO-6G basis, using FC groups. The VarSI groupings were optimized using exact covariances with 100 refinement sweeps. Bold and underlined entries indicate the best and second-best displayed values, respectively, within each method block. Signed reductions are computed relative to SI for non-overlapping groupings and relative to SI-ICS for overlapping groupings.} \label{tab:si-hamlib-hydrogen-fci-fc-s100-updated}\\
\toprule
\multicolumn{4}{c}{} & \multicolumn{5}{c}{Non-overlapping groupings} & \multicolumn{5}{c}{Overlapping ICS methods} \\
\cmidrule(lr){5-9}\cmidrule(l){10-14}
System & $R$ ($\mathrm{\AA}$) & $N_q$ & $N_P$ & SI & VarSI-G & VarSI-O & VarSI-R & VarSI-OR & \shortstack{SI\\-ICS} & \shortstack{VarSI-G\\-ICS} & \shortstack{VarSI-O\\-ICS} & \shortstack{VarSI-R\\-ICS} & \shortstack{VarSI-OR\\-ICS} \\
\midrule
\endfirsthead
\caption[]{Continued.}\\
\toprule
\multicolumn{4}{c}{} & \multicolumn{5}{c}{Non-overlapping groupings} & \multicolumn{5}{c}{Overlapping ICS methods} \\
\cmidrule(lr){5-9}\cmidrule(l){10-14}
System & $R$ ($\mathrm{\AA}$) & $N_q$ & $N_P$ & SI & VarSI-G & VarSI-O & VarSI-R & VarSI-OR & \shortstack{SI\\-ICS} & \shortstack{VarSI-G\\-ICS} & \shortstack{VarSI-O\\-ICS} & \shortstack{VarSI-R\\-ICS} & \shortstack{VarSI-OR\\-ICS} \\
\midrule
\endhead
\midrule
\multicolumn{14}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{4}{c}{} & \multicolumn{10}{c}{\textit{Jordan--Wigner}} \\
\cmidrule(lr){5-14}
\multirow{16}{*}{\ce{H4}} & 0.5 & 8 & 184 & 1.041 & 1.511 & 1.096 & \textbf{0.632} & \underline{0.653} & 0.683 & 0.802 & \underline{0.534} & 0.547 & \textbf{0.487} \\
 & 0.6 & 8 & 184 & 1.058 & 1.240 & 1.165 & \textbf{0.646} & \underline{0.839} & 0.649 & \underline{0.612} & 0.838 & \textbf{0.533} & 0.667 \\
 & 0.7 & 8 & 184 & 1.177 & \textbf{0.737} & 1.173 & 0.824 & \underline{0.754} & 0.923 & \textbf{0.487} & 0.692 & 0.759 & \underline{0.582} \\
 & 0.8 & 8 & 184 & 1.052 & 1.309 & 1.163 & \textbf{0.679} & \underline{0.903} & \underline{0.669} & 0.809 & 0.809 & \textbf{0.536} & 0.811 \\
 & 0.9 & 8 & 184 & 1.078 & 1.121 & 0.862 & \textbf{0.695} & \underline{0.722} & 0.692 & \textbf{0.510} & 0.568 & \underline{0.541} & 0.568 \\
 & 1.0 & 8 & 184 & 1.018 & 1.862 & 1.136 & \textbf{0.819} & \underline{0.879} & \underline{0.706} & 1.003 & 0.773 & \textbf{0.706} & 0.773 \\
 & 1.1 & 8 & 184 & 1.044 & 0.999 & 1.045 & \textbf{0.853} & \underline{0.919} & \underline{0.697} & 0.842 & 0.787 & \textbf{0.697} & 0.787 \\
 & 1.2 & 8 & 184 & 1.071 & 1.254 & 0.979 & \underline{0.872} & \textbf{0.839} & 0.683 & 1.117 & \textbf{0.620} & 0.683 & \underline{0.621} \\
 & 1.3 & 8 & 184 & 1.095 & 0.931 & 0.911 & \underline{0.908} & \textbf{0.796} & 0.662 & 0.808 & \textbf{0.538} & 0.662 & \underline{0.538} \\
 & 1.4 & 8 & 184 & 1.034 & 0.931 & 0.961 & \textbf{0.835} & \underline{0.835} & 0.525 & 0.802 & 0.524 & \underline{0.524} & \textbf{0.523} \\
 & 1.5 & 8 & 184 & 1.062 & \underline{0.887} & 0.976 & \textbf{0.876} & \textbf{0.876} & 0.502 & \textbf{0.402} & 0.502 & \underline{0.500} & \underline{0.500} \\
 & 1.6 & 8 & 184 & 1.080 & \textbf{0.910} & 0.998 & \underline{0.913} & \underline{0.913} & 0.471 & \textbf{0.378} & 0.471 & \underline{0.468} & \underline{0.468} \\
 & 1.7 & 8 & 184 & 1.109 & \textbf{0.532} & 1.024 & \underline{1.001} & \underline{1.001} & \underline{0.495} & \textbf{0.355} & 0.495 & 0.495 & 0.495 \\
 & 1.8 & 8 & 184 & 1.088 & \textbf{0.560} & 1.003 & \underline{0.989} & \underline{0.989} & 0.441 & \textbf{0.334} & 0.441 & \underline{0.441} & \underline{0.441} \\
 & 1.9 & 8 & 184 & 1.060 & \textbf{0.938} & 0.977 & \underline{0.969} & \underline{0.969} & \textbf{0.386} & 0.701 & \textbf{0.386} & \textbf{0.386} & \textbf{0.386} \\
 & 2.0 & 8 & 184 & 1.027 & \textbf{0.588} & 0.935 & 0.944 & \underline{0.930} & 0.332 & \textbf{0.303} & 0.316 & 0.332 & \underline{0.316} \\
\hline
\multirow{16}{*}{\ce{H6}} & 0.5 & 12 & 918 & 5.740 & 10.592 & 5.055 & \textbf{2.546} & \underline{2.566} & 1.708 & 2.933 & 1.374 & \underline{1.355} & \textbf{1.268} \\
 & 0.6 & 12 & 918 & 6.152 & 8.798 & 4.736 & \textbf{2.361} & \underline{2.655} & 1.775 & 2.260 & \underline{1.355} & 1.502 & \textbf{1.096} \\
 & 0.7 & 12 & 918 & 4.361 & 8.302 & 3.381 & \textbf{2.108} & \underline{2.242} & 1.581 & 1.996 & 1.455 & \textbf{1.248} & \underline{1.352} \\
 & 0.8 & 12 & 918 & 3.696 & 7.932 & 3.351 & \underline{2.165} & \textbf{2.074} & 1.369 & 1.655 & \underline{1.208} & 1.364 & \textbf{1.132} \\
 & 0.9 & 12 & 918 & 3.809 & 8.959 & 3.916 & \textbf{2.190} & \underline{2.440} & 1.480 & 2.481 & \underline{1.284} & 1.338 & \textbf{1.226} \\
 & 1.0 & 12 & 918 & 4.117 & 8.192 & 3.568 & \textbf{2.277} & \underline{2.531} & 1.525 & 2.193 & 1.448 & \underline{1.368} & \textbf{1.366} \\
 & 1.1 & 12 & 918 & 4.015 & 7.844 & 3.736 & \textbf{2.548} & \underline{2.558} & 1.521 & 3.172 & 1.538 & \textbf{1.387} & \underline{1.496} \\
 & 1.2 & 12 & 918 & 5.231 & 8.264 & 4.575 & \underline{2.819} & \textbf{2.799} & 1.645 & 2.445 & 1.719 & \underline{1.619} & \textbf{1.569} \\
 & 1.3 & 12 & 918 & 4.512 & 7.665 & 4.683 & \textbf{3.097} & \underline{3.468} & \underline{1.709} & 2.670 & 1.813 & \textbf{1.546} & 1.728 \\
 & 1.4 & 12 & 918 & 4.636 & 8.721 & 5.236 & \textbf{3.315} & \underline{4.010} & \underline{1.784} & 2.625 & 2.080 & \textbf{1.630} & 1.943 \\
 & 1.5 & 12 & 918 & 4.825 & 7.660 & 4.690 & \textbf{3.283} & \underline{3.612} & \underline{1.410} & 2.377 & 1.933 & \textbf{1.391} & 1.843 \\
 & 1.6 & 12 & 918 & 4.988 & 7.384 & 4.529 & \underline{3.617} & \textbf{3.614} & \underline{1.590} & 2.000 & 1.671 & \textbf{1.565} & 1.681 \\
 & 1.7 & 12 & 918 & 4.770 & 7.157 & 5.419 & \textbf{3.415} & \underline{4.032} & \underline{1.413} & 2.099 & 1.558 & \textbf{1.383} & 1.532 \\
 & 1.8 & 12 & 918 & 4.868 & 8.330 & 5.093 & \textbf{3.819} & \underline{3.959} & \underline{1.623} & 2.690 & 1.892 & \textbf{1.527} & 1.797 \\
 & 1.9 & 12 & 918 & 5.339 & 8.994 & 5.476 & \textbf{3.835} & \underline{3.852} & 1.455 & 2.398 & 1.516 & \textbf{1.302} & \underline{1.449} \\
 & 2.0 & 12 & 918 & 4.488 & 7.654 & 5.258 & \textbf{3.623} & \underline{3.644} & 1.370 & 2.829 & \textbf{1.255} & 1.316 & \underline{1.310} \\
\hline
\multirow{16}{*}{\ce{H8}} & 0.5 & 16 & 2912 & 12.824 & 49.106 & 12.049 & \textbf{7.924} & \underline{7.980} & 4.200 & 15.391 & \underline{3.173} & 3.982 & \textbf{3.021} \\
 & 0.6 & 16 & 2912 & 14.382 & 45.309 & 11.866 & \underline{9.190} & \textbf{8.932} & 4.960 & 12.946 & \underline{3.540} & 4.697 & \textbf{3.445} \\
 & 0.7 & 16 & 2912 & 10.615 & 37.973 & 11.587 & \textbf{6.312} & \underline{8.205} & 3.422 & 11.240 & 3.446 & \textbf{3.248} & \underline{3.348} \\
 & 0.8 & 16 & 2912 & 12.571 & 36.263 & 9.032 & \underline{8.135} & \textbf{7.023} & 4.465 & 10.335 & \underline{3.095} & 4.434 & \textbf{3.059} \\
 & 0.9 & 16 & 2912 & 11.540 & 31.080 & 9.910 & \underline{7.352} & \textbf{7.006} & 3.497 & 11.584 & \underline{3.298} & 3.405 & \textbf{3.251} \\
 & 1.0 & 16 & 2912 & 11.331 & 28.838 & 10.514 & \textbf{6.862} & \underline{7.683} & \underline{3.191} & 9.984 & 3.606 & \textbf{3.066} & 3.548 \\
 & 1.1 & 16 & 2912 & 10.084 & 29.266 & 9.623 & \textbf{6.352} & \underline{7.047} & 3.211 & 10.973 & \underline{2.890} & 3.194 & \textbf{2.887} \\
 & 1.2 & 16 & 2912 & 11.883 & 26.345 & 10.223 & \textbf{7.695} & \underline{7.713} & 3.795 & 10.410 & 3.366 & \underline{3.279} & \textbf{3.242} \\
 & 1.3 & 16 & 2912 & 11.389 & 28.501 & 11.255 & \textbf{7.814} & \underline{8.899} & \underline{3.787} & 9.458 & 4.076 & \textbf{3.596} & 4.046 \\
 & 1.4 & 16 & 2912 & 11.209 & 30.262 & 12.686 & \textbf{8.137} & \underline{10.325} & \underline{3.735} & 11.851 & 4.630 & \textbf{3.623} & 4.542 \\
 & 1.5 & 16 & 2912 & 13.267 & 29.933 & 12.277 & \textbf{9.954} & \underline{10.098} & \underline{4.450} & 12.263 & 4.846 & \textbf{4.228} & 4.797 \\
 & 1.6 & 16 & 2912 & 12.520 & 29.343 & 12.585 & \textbf{9.941} & \underline{10.663} & \underline{4.364} & 13.217 & 4.919 & \textbf{4.149} & 4.773 \\
 & 1.7 & 16 & 2912 & 11.981 & 33.049 & 11.499 & \underline{9.942} & \textbf{9.652} & 4.299 & 10.344 & 4.254 & \textbf{4.175} & \underline{4.211} \\
 & 1.8 & 16 & 2912 & 12.785 & 29.126 & 13.043 & \textbf{10.716} & \underline{11.152} & \underline{4.194} & 11.458 & 5.152 & \textbf{4.143} & 5.093 \\
 & 1.9 & 16 & 2912 & 12.655 & 29.293 & 12.900 & \textbf{10.826} & \underline{10.955} & \underline{4.146} & 9.906 & 4.557 & \textbf{4.091} & 4.550 \\
 & 2.0 & 16 & 2912 & 12.086 & 29.914 & 12.407 & \underline{10.522} & \textbf{10.471} & \underline{4.323} & 11.496 & 4.530 & \textbf{4.232} & 4.442 \\
\hline
\multicolumn{4}{l}{Mean signed reduction (\%)} & -- & -81.8 & 4.0 & 29.2 & 25.9 & -- & -84.4 & 0.4 & 6.1 & 3.7 \\
\multicolumn{4}{l}{Max signed reduction (\%)} & -- & 52.0 & 28.2 & 61.6 & 56.8 & -- & 47.3 & 30.7 & 21.7 & 38.2 \\
\midrule
\multicolumn{4}{c}{} & \multicolumn{10}{c}{\textit{Bravyi--Kitaev}} \\
\cmidrule(lr){5-14}
\multirow{16}{*}{\ce{H4}} & 0.5 & 8 & 184 & 1.041 & 1.548 & 1.097 & \textbf{0.632} & \underline{0.653} & 0.683 & 0.802 & \underline{0.534} & 0.547 & \textbf{0.487} \\
 & 0.6 & 8 & 184 & 1.058 & 1.240 & 1.193 & \textbf{0.646} & \underline{0.820} & 0.649 & \underline{0.612} & 0.838 & \textbf{0.533} & 0.665 \\
 & 0.7 & 8 & 184 & 1.177 & \underline{0.779} & 1.173 & 0.824 & \textbf{0.754} & 0.923 & \textbf{0.448} & 0.692 & 0.759 & \underline{0.582} \\
 & 0.8 & 8 & 184 & 1.052 & 1.309 & 1.163 & \textbf{0.679} & \underline{0.903} & \underline{0.669} & 0.809 & 0.809 & \textbf{0.536} & 0.811 \\
 & 0.9 & 8 & 184 & 1.078 & 1.417 & 0.864 & \textbf{0.695} & \underline{0.722} & 0.692 & \textbf{0.535} & 0.568 & \underline{0.541} & 0.568 \\
 & 1.0 & 8 & 184 & 1.018 & 1.607 & 1.136 & \textbf{0.819} & \underline{0.879} & \underline{0.706} & 0.910 & 0.773 & \textbf{0.706} & 0.773 \\
 & 1.1 & 8 & 184 & 1.044 & 0.965 & 1.045 & \textbf{0.853} & \underline{0.919} & 0.697 & \textbf{0.402} & 0.787 & \underline{0.697} & 0.787 \\
 & 1.2 & 8 & 184 & 1.071 & 1.249 & 0.979 & \underline{0.872} & \textbf{0.839} & 0.683 & 1.116 & \textbf{0.620} & 0.683 & \underline{0.621} \\
 & 1.3 & 8 & 184 & 1.095 & 0.931 & 0.911 & \underline{0.908} & \textbf{0.796} & 0.662 & 0.808 & \textbf{0.538} & 0.662 & \underline{0.538} \\
 & 1.4 & 8 & 184 & 1.034 & 0.931 & 0.961 & \textbf{0.835} & \underline{0.835} & 0.525 & 0.802 & 0.524 & \underline{0.524} & \textbf{0.523} \\
 & 1.5 & 8 & 184 & 1.062 & \underline{0.885} & 0.976 & \textbf{0.876} & \textbf{0.876} & 0.502 & \textbf{0.389} & 0.502 & \underline{0.500} & \underline{0.500} \\
 & 1.6 & 8 & 184 & 1.080 & \textbf{0.910} & 0.998 & \underline{0.913} & \underline{0.913} & 0.471 & \textbf{0.378} & 0.471 & \underline{0.468} & \underline{0.468} \\
 & 1.7 & 8 & 184 & 1.109 & \textbf{0.532} & 1.024 & \underline{1.001} & \underline{1.001} & \underline{0.495} & \textbf{0.355} & 0.495 & 0.495 & 0.495 \\
 & 1.8 & 8 & 184 & 1.088 & \textbf{0.560} & 1.003 & \underline{0.989} & \underline{0.989} & 0.441 & \textbf{0.334} & 0.441 & \underline{0.441} & \underline{0.441} \\
 & 1.9 & 8 & 184 & 1.060 & \textbf{0.938} & 0.977 & \underline{0.969} & \underline{0.969} & \textbf{0.386} & 0.701 & \textbf{0.386} & \textbf{0.386} & \textbf{0.386} \\
 & 2.0 & 8 & 184 & 1.027 & \textbf{0.588} & 0.935 & 0.944 & \underline{0.930} & 0.332 & \textbf{0.303} & 0.316 & 0.332 & \underline{0.316} \\
\hline
\multirow{16}{*}{\ce{H6}} & 0.5 & 12 & 918 & 5.562 & 12.478 & 4.918 & \underline{2.708} & \textbf{2.515} & 1.704 & 3.177 & \underline{0.985} & 1.360 & \textbf{0.978} \\
 & 0.6 & 12 & 918 & 6.152 & 10.673 & 4.907 & \textbf{2.384} & \underline{2.930} & 1.775 & 2.388 & 1.706 & \underline{1.505} & \textbf{1.458} \\
 & 0.7 & 12 & 918 & 4.361 & 9.066 & 3.399 & \textbf{2.088} & \underline{2.095} & 1.581 & 2.122 & 1.505 & \textbf{1.248} & \underline{1.265} \\
 & 0.8 & 12 & 918 & 3.708 & 9.213 & 3.224 & \textbf{2.066} & \underline{2.106} & 1.361 & 2.226 & \underline{1.213} & 1.251 & \textbf{1.104} \\
 & 0.9 & 12 & 918 & 3.744 & 9.570 & 3.827 & \textbf{2.154} & \underline{2.581} & 1.471 & 2.710 & 1.331 & \underline{1.302} & \textbf{1.301} \\
 & 1.0 & 12 & 918 & 4.018 & 9.973 & 3.529 & \textbf{2.289} & \underline{2.428} & 1.550 & 3.191 & \textbf{1.288} & 1.426 & \underline{1.317} \\
 & 1.1 & 12 & 918 & 4.040 & 8.029 & 3.917 & \textbf{2.552} & \underline{2.736} & 1.601 & 2.950 & 1.539 & \textbf{1.389} & \underline{1.455} \\
 & 1.2 & 12 & 918 & 5.231 & 8.119 & 4.536 & \underline{2.811} & \textbf{2.798} & 1.645 & 2.797 & 1.707 & \underline{1.619} & \textbf{1.529} \\
 & 1.3 & 12 & 918 & 4.488 & 8.141 & 4.632 & \textbf{3.051} & \underline{3.294} & 1.773 & 2.740 & 1.673 & \textbf{1.538} & \underline{1.636} \\
 & 1.4 & 12 & 918 & 4.632 & 8.612 & 5.388 & \textbf{3.343} & \underline{3.967} & 1.880 & 2.948 & 1.930 & \textbf{1.660} & \underline{1.864} \\
 & 1.5 & 12 & 918 & 4.831 & 7.249 & 4.285 & \textbf{3.435} & \underline{3.505} & \underline{1.617} & 2.190 & 1.965 & \textbf{1.539} & 1.941 \\
 & 1.6 & 12 & 918 & 4.950 & 7.308 & 4.741 & \textbf{3.608} & \underline{3.631} & 1.639 & 2.786 & 1.611 & \textbf{1.599} & \underline{1.601} \\
 & 1.7 & 12 & 918 & 4.792 & 7.079 & 5.448 & \textbf{3.687} & \underline{4.120} & \underline{1.655} & 2.926 & 1.726 & \textbf{1.629} & 1.669 \\
 & 1.8 & 12 & 918 & 4.868 & 5.684 & 4.709 & \underline{3.795} & \textbf{3.672} & 1.623 & 2.308 & 1.752 & \textbf{1.498} & \underline{1.621} \\
 & 1.9 & 12 & 918 & 5.282 & 9.356 & 5.065 & \textbf{3.817} & \underline{3.956} & 1.551 & 2.916 & 1.560 & \textbf{1.390} & \underline{1.467} \\
 & 2.0 & 12 & 918 & 4.584 & 8.120 & 4.869 & \textbf{3.720} & \underline{3.749} & 1.529 & 3.377 & \textbf{1.399} & \underline{1.456} & 1.493 \\
\hline
\multirow{16}{*}{\ce{H8}} & 0.5 & 16 & 2912 & 12.824 & 52.562 & 12.496 & \textbf{7.924} & \underline{8.760} & 4.200 & 16.346 & \underline{3.286} & 3.982 & \textbf{3.257} \\
 & 0.6 & 16 & 2912 & 14.382 & 40.981 & 12.217 & \underline{9.190} & \textbf{8.814} & 4.960 & 10.875 & \underline{3.170} & 4.697 & \textbf{3.023} \\
 & 0.7 & 16 & 2912 & 10.615 & 35.543 & 11.004 & \textbf{6.312} & \underline{8.396} & \underline{3.422} & 10.970 & 3.497 & \textbf{3.248} & 3.495 \\
 & 0.8 & 16 & 2912 & 12.460 & 34.730 & 8.789 & \underline{8.075} & \textbf{6.478} & 4.349 & 10.414 & \underline{2.945} & 4.343 & \textbf{2.921} \\
 & 0.9 & 16 & 2912 & 11.552 & 30.772 & 10.004 & \underline{7.361} & \textbf{7.303} & 3.519 & 11.352 & \underline{3.404} & 3.426 & \textbf{3.344} \\
 & 1.0 & 16 & 2912 & 11.031 & 33.316 & 9.756 & \textbf{6.600} & \underline{6.932} & \underline{2.846} & 11.697 & 3.347 & \textbf{2.842} & 3.242 \\
 & 1.1 & 16 & 2912 & 10.084 & 28.611 & 10.281 & \textbf{6.352} & \underline{8.107} & \underline{3.211} & 10.519 & 3.817 & \textbf{3.194} & 3.729 \\
 & 1.2 & 16 & 2912 & 11.771 & 27.236 & 10.706 & \textbf{7.852} & \underline{8.269} & \underline{3.937} & 10.450 & 4.101 & \textbf{3.657} & 4.061 \\
 & 1.3 & 16 & 2912 & 11.257 & 25.110 & 11.720 & \textbf{7.730} & \underline{9.195} & \underline{3.776} & 9.457 & 3.946 & \textbf{3.582} & 3.926 \\
 & 1.4 & 16 & 2912 & 12.298 & 29.398 & 12.195 & \textbf{9.312} & \underline{9.744} & 4.386 & 10.961 & 4.352 & \textbf{4.182} & \underline{4.296} \\
 & 1.5 & 16 & 2912 & 13.148 & 27.805 & 12.463 & \textbf{9.845} & \underline{10.383} & 4.400 & 10.333 & 4.300 & \underline{4.183} & \textbf{4.120} \\
 & 1.6 & 16 & 2912 & 12.489 & 25.798 & 13.216 & \textbf{9.921} & \underline{11.258} & \underline{4.327} & 10.001 & 5.350 & \textbf{4.103} & 5.249 \\
 & 1.7 & 16 & 2912 & 11.980 & 33.306 & 13.089 & \textbf{9.981} & \underline{11.509} & \underline{4.351} & 10.534 & 5.949 & \textbf{4.312} & 5.899 \\
 & 1.8 & 16 & 2912 & 13.312 & 32.344 & 13.081 & \underline{11.211} & \textbf{11.176} & \underline{4.481} & 11.240 & 5.324 & \textbf{4.371} & 5.284 \\
 & 1.9 & 16 & 2912 & 12.579 & 30.130 & 13.033 & \textbf{10.737} & \underline{11.171} & \underline{4.190} & 13.270 & 4.833 & \textbf{4.145} & 4.753 \\
 & 2.0 & 16 & 2912 & 12.086 & 28.138 & 12.594 & \textbf{10.521} & \underline{10.858} & \textbf{4.232} & 13.270 & 4.576 & \textbf{4.232} & 4.523 \\
\hline
\multicolumn{4}{l}{Mean signed reduction (\%)} & -- & -83.4 & 4.0 & 28.8 & 25.2 & -- & -86.4 & 0.9 & 6.4 & 3.9 \\
\multicolumn{4}{l}{Max signed reduction (\%)} & -- & 52.0 & 29.5 & 61.2 & 54.8 & -- & 51.5 & 42.2 & 21.7 & 42.6 \\
\midrule
\multicolumn{4}{c}{} & \multicolumn{10}{c}{\textit{Parity}} \\
\cmidrule(lr){5-14}
\multirow{16}{*}{\ce{H4}} & 0.5 & 8 & 184 & 1.041 & 1.548 & 1.097 & \textbf{0.632} & \underline{0.653} & 0.683 & 0.802 & \underline{0.534} & 0.547 & \textbf{0.487} \\
 & 0.6 & 8 & 184 & 1.058 & 1.240 & 1.193 & \textbf{0.646} & \underline{0.820} & 0.649 & \underline{0.612} & 0.838 & \textbf{0.533} & 0.665 \\
 & 0.7 & 8 & 184 & 1.177 & \underline{0.779} & 1.173 & 0.824 & \textbf{0.754} & 0.923 & \textbf{0.448} & 0.692 & 0.759 & \underline{0.582} \\
 & 0.8 & 8 & 184 & 1.052 & 1.309 & 1.164 & \textbf{0.679} & \underline{0.903} & \underline{0.669} & 0.809 & 0.809 & \textbf{0.536} & 0.811 \\
 & 0.9 & 8 & 184 & 1.078 & 1.091 & 0.864 & \textbf{0.695} & \underline{0.722} & 0.692 & \textbf{0.452} & 0.568 & \underline{0.541} & 0.568 \\
 & 1.0 & 8 & 184 & 1.018 & 1.862 & 1.136 & \textbf{0.819} & \underline{0.879} & \underline{0.706} & 1.003 & 0.773 & \textbf{0.706} & 0.773 \\
 & 1.1 & 8 & 184 & 1.044 & 0.999 & 1.045 & \textbf{0.853} & \underline{0.919} & \underline{0.697} & 0.842 & 0.787 & \textbf{0.697} & 0.787 \\
 & 1.2 & 8 & 184 & 1.071 & 1.254 & 0.947 & \underline{0.872} & \textbf{0.839} & 0.683 & 1.117 & \textbf{0.620} & 0.683 & \underline{0.621} \\
 & 1.3 & 8 & 184 & 1.095 & 0.931 & 0.911 & \underline{0.908} & \textbf{0.796} & 0.662 & 0.808 & \textbf{0.538} & 0.662 & \underline{0.538} \\
 & 1.4 & 8 & 184 & 1.034 & 0.931 & 0.961 & \textbf{0.835} & \underline{0.835} & 0.525 & 0.802 & 0.524 & \underline{0.524} & \textbf{0.523} \\
 & 1.5 & 8 & 184 & 1.062 & \underline{0.887} & 0.976 & \textbf{0.876} & \textbf{0.876} & 0.502 & \textbf{0.402} & 0.502 & \underline{0.500} & \underline{0.500} \\
 & 1.6 & 8 & 184 & 1.080 & \textbf{0.910} & 0.998 & \underline{0.913} & \underline{0.913} & 0.471 & \textbf{0.378} & 0.471 & \underline{0.468} & \underline{0.468} \\
 & 1.7 & 8 & 184 & 1.109 & \textbf{0.532} & 1.024 & \underline{1.001} & \underline{1.001} & \underline{0.495} & \textbf{0.355} & 0.495 & 0.495 & 0.495 \\
 & 1.8 & 8 & 184 & 1.088 & \textbf{0.560} & 1.003 & \underline{0.989} & \underline{0.989} & 0.441 & \textbf{0.334} & 0.441 & \underline{0.441} & \underline{0.441} \\
 & 1.9 & 8 & 184 & 1.060 & \textbf{0.938} & 0.977 & \underline{0.969} & \underline{0.969} & \textbf{0.386} & 0.701 & \textbf{0.386} & \textbf{0.386} & \textbf{0.386} \\
 & 2.0 & 8 & 184 & 1.027 & \textbf{0.588} & 0.935 & 0.944 & \underline{0.930} & 0.332 & \textbf{0.303} & 0.316 & 0.332 & \underline{0.316} \\
\hline
\multirow{16}{*}{\ce{H6}} & 0.5 & 12 & 918 & 5.577 & 10.764 & 5.161 & \underline{2.596} & \textbf{2.557} & 1.703 & 2.280 & \underline{1.230} & 1.391 & \textbf{1.145} \\
 & 0.6 & 12 & 918 & 6.152 & 9.239 & 3.954 & \underline{2.384} & \textbf{2.305} & 1.775 & 2.251 & \underline{1.262} & 1.505 & \textbf{1.096} \\
 & 0.7 & 12 & 918 & 4.361 & 7.909 & 3.366 & \underline{2.088} & \textbf{2.004} & 1.581 & 1.648 & \underline{1.235} & 1.248 & \textbf{1.116} \\
 & 0.8 & 12 & 918 & 3.696 & 8.410 & 3.783 & \textbf{2.165} & \underline{2.461} & 1.369 & 2.430 & \underline{1.260} & 1.364 & \textbf{1.202} \\
 & 0.9 & 12 & 918 & 3.744 & 9.232 & 3.908 & \textbf{2.121} & \underline{2.540} & 1.471 & 2.740 & 1.447 & \textbf{1.259} & \underline{1.339} \\
 & 1.0 & 12 & 918 & 3.973 & 8.192 & 3.594 & \textbf{2.287} & \underline{2.391} & 1.475 & 2.193 & \underline{1.217} & 1.410 & \textbf{1.153} \\
 & 1.1 & 12 & 918 & 4.040 & 8.136 & 3.814 & \textbf{2.552} & \underline{2.623} & 1.601 & 2.408 & 1.563 & \textbf{1.389} & \underline{1.458} \\
 & 1.2 & 12 & 918 & 5.231 & 8.279 & 4.525 & \textbf{2.811} & \underline{2.824} & 1.645 & 3.267 & \underline{1.600} & 1.619 & \textbf{1.568} \\
 & 1.3 & 12 & 918 & 4.420 & 7.760 & 4.322 & \textbf{3.098} & \underline{3.482} & 1.909 & 2.776 & 1.802 & \underline{1.764} & \textbf{1.760} \\
 & 1.4 & 12 & 918 & 4.596 & 8.721 & 5.132 & \textbf{3.343} & \underline{4.075} & \underline{1.975} & 2.625 & 2.136 & \textbf{1.857} & 2.115 \\
 & 1.5 & 12 & 918 & 4.849 & 7.011 & 4.401 & \textbf{3.436} & \underline{3.449} & 1.885 & 2.495 & 1.914 & \textbf{1.630} & \underline{1.817} \\
 & 1.6 & 12 & 918 & 4.950 & 8.045 & 5.107 & \textbf{3.609} & \underline{3.962} & \underline{1.639} & 2.735 & 1.736 & \textbf{1.599} & 1.682 \\
 & 1.7 & 12 & 918 & 4.759 & 8.973 & 5.988 & \textbf{3.711} & \underline{4.435} & 2.169 & 3.522 & 1.795 & \underline{1.788} & \textbf{1.658} \\
 & 1.8 & 12 & 918 & 4.868 & 7.017 & 4.716 & \underline{3.795} & \textbf{3.619} & 1.623 & 2.228 & 1.800 & \textbf{1.498} & \underline{1.622} \\
 & 1.9 & 12 & 918 & 5.282 & 8.837 & 4.998 & \textbf{3.806} & \underline{3.892} & 1.551 & 2.421 & 1.521 & \textbf{1.390} & \underline{1.470} \\
 & 2.0 & 12 & 918 & 4.488 & 9.960 & 4.742 & \textbf{3.590} & \underline{3.709} & 1.370 & 2.660 & \underline{1.336} & \textbf{1.318} & 1.375 \\
\hline
\multirow{16}{*}{\ce{H8}} & 0.5 & 16 & 2912 & 12.824 & 53.449 & 12.877 & \textbf{7.924} & \underline{9.347} & 4.200 & 12.016 & \underline{3.666} & 3.982 & \textbf{3.660} \\
 & 0.6 & 16 & 2912 & 14.382 & 45.530 & 12.117 & \underline{9.190} & \textbf{9.021} & 4.960 & 11.576 & \underline{3.242} & 4.697 & \textbf{3.186} \\
 & 0.7 & 16 & 2912 & 10.615 & 34.569 & 11.232 & \textbf{6.312} & \underline{8.519} & \underline{3.422} & 9.476 & 3.469 & \textbf{3.248} & 3.442 \\
 & 0.8 & 16 & 2912 & 12.547 & 34.638 & 9.724 & \underline{8.145} & \textbf{6.998} & 4.378 & 11.356 & \underline{2.994} & 4.372 & \textbf{2.966} \\
 & 0.9 & 16 & 2912 & 12.043 & 26.268 & 11.001 & \textbf{7.782} & \underline{7.902} & 4.131 & 8.608 & \underline{3.495} & 4.083 & \textbf{3.480} \\
 & 1.0 & 16 & 2912 & 11.521 & 29.147 & 9.311 & \underline{7.027} & \textbf{6.723} & 3.223 & 9.815 & \underline{3.002} & 3.218 & \textbf{2.936} \\
 & 1.1 & 16 & 2912 & 10.083 & 31.044 & 10.977 & \textbf{6.351} & \underline{8.442} & \underline{3.209} & 9.492 & 3.568 & \textbf{3.192} & 3.558 \\
 & 1.2 & 16 & 2912 & 11.771 & 27.654 & 11.214 & \textbf{7.852} & \underline{8.587} & 3.937 & 9.995 & 3.832 & \textbf{3.657} & \underline{3.788} \\
 & 1.3 & 16 & 2912 & 11.389 & 25.806 & 11.795 & \textbf{7.827} & \underline{9.281} & \underline{3.787} & 9.144 & 4.084 & \textbf{3.596} & 4.035 \\
 & 1.4 & 16 & 2912 & 12.122 & 32.109 & 11.638 & \underline{9.133} & \textbf{9.098} & 3.989 & 9.343 & \underline{3.698} & 3.734 & \textbf{3.670} \\
 & 1.5 & 16 & 2912 & 13.268 & 30.632 & 12.582 & \textbf{9.955} & \underline{10.452} & \underline{4.466} & 11.836 & 4.958 & \textbf{4.243} & 4.922 \\
 & 1.6 & 16 & 2912 & 12.556 & 30.154 & 12.611 & \textbf{9.973} & \underline{10.511} & \underline{4.454} & 11.367 & 4.539 & \textbf{4.241} & 4.515 \\
 & 1.7 & 16 & 2912 & 11.840 & 33.306 & 13.099 & \textbf{9.811} & \underline{11.403} & \underline{4.203} & 10.534 & 5.748 & \textbf{4.183} & 5.599 \\
 & 1.8 & 16 & 2912 & 13.312 & 28.523 & 13.036 & \underline{11.213} & \textbf{11.094} & \underline{4.481} & 10.518 & 5.003 & \textbf{4.371} & 4.923 \\
 & 1.9 & 16 & 2912 & 12.722 & 28.487 & 12.788 & \textbf{10.859} & \underline{10.979} & \underline{4.223} & 11.461 & 4.548 & \textbf{4.191} & 4.484 \\
 & 2.0 & 16 & 2912 & 12.086 & 29.514 & 12.766 & \textbf{10.513} & \underline{11.118} & \underline{4.323} & 12.069 & 4.819 & \textbf{4.232} & 4.710 \\
\hline
\multicolumn{4}{l}{Mean signed reduction (\%)} & -- & -82.8 & 3.6 & 28.7 & 24.8 & -- & -73.6 & 3.1 & 6.4 & 6.0 \\
\multicolumn{4}{l}{Max signed reduction (\%)} & -- & 52.0 & 35.7 & 61.2 & 62.5 & -- & 51.5 & 34.6 & 21.7 & 38.2 \\
\end{longtable}
\begin{longtable}{@{}>{\STF}l>{\STF}c>{\STF}c>{\STF}c@{\hspace{0.65em}}!{\vrule width 0.45pt}@{\hspace{0.65em}}>{\STF}c>{\STF}c>{\STF}c>{\STF}c>{\STF}c@{\hspace{0.65em}}!{\vrule width 0.45pt}@{\hspace{0.65em}}>{\STF}c>{\STF}c>{\STF}c>{\STF}c>{\STF}c@{}}
\caption{$\epsM=(\sum_\alpha\sqrt{V_\alpha})^2$ for the \ce{H4}, \ce{H6} and \ce{H8} \texttt{Hydrogen\_data} Hamiltonians from HamLib~\cite{HamLib} which employs the STO-6G basis, using FC groups. The VarSI groupings were optimized using CISD covariances with 100 refinement sweeps, while the reported values were evaluated using the exact ground-state variances. Bold and underlined entries indicate the best and second-best displayed values, respectively, within each method block. Signed reductions are computed relative to SI for non-overlapping groupings and relative to SI-ICS for overlapping groupings.} \label{tab:si-hamlib-hydrogen-cisd-fc-s100-updated}\\
\toprule
\multicolumn{4}{c}{} & \multicolumn{5}{c}{Non-overlapping groupings} & \multicolumn{5}{c}{Overlapping ICS methods} \\
\cmidrule(lr){5-9}\cmidrule(l){10-14}
System & $R$ ($\mathrm{\AA}$) & $N_q$ & $N_P$ & SI & VarSI-G & VarSI-O & VarSI-R & VarSI-OR & \shortstack{SI\\-ICS} & \shortstack{VarSI-G\\-ICS} & \shortstack{VarSI-O\\-ICS} & \shortstack{VarSI-R\\-ICS} & \shortstack{VarSI-OR\\-ICS} \\
\midrule
\endfirsthead
\caption[]{Continued.}\\
\toprule
\multicolumn{4}{c}{} & \multicolumn{5}{c}{Non-overlapping groupings} & \multicolumn{5}{c}{Overlapping ICS methods} \\
\cmidrule(lr){5-9}\cmidrule(l){10-14}
System & $R$ ($\mathrm{\AA}$) & $N_q$ & $N_P$ & SI & VarSI-G & VarSI-O & VarSI-R & VarSI-OR & \shortstack{SI\\-ICS} & \shortstack{VarSI-G\\-ICS} & \shortstack{VarSI-O\\-ICS} & \shortstack{VarSI-R\\-ICS} & \shortstack{VarSI-OR\\-ICS} \\
\midrule
\endhead
\midrule
\multicolumn{14}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\multicolumn{4}{c}{} & \multicolumn{10}{c}{\textit{Jordan--Wigner}} \\
\cmidrule(lr){5-14}
\multirow{16}{*}{\ce{H4}} & 0.5 & 8 & 184 & 1.041 & 1.509 & 1.060 & \textbf{0.632} & \underline{0.664} & 0.683 & 0.824 & \underline{0.542} & 0.547 & \textbf{0.540} \\
 & 0.6 & 8 & 184 & 1.058 & 1.221 & 1.165 & \textbf{0.646} & \underline{0.839} & 0.649 & \underline{0.593} & 0.842 & \textbf{0.533} & 0.670 \\
 & 0.7 & 8 & 184 & 1.177 & \textbf{0.737} & 1.173 & 0.824 & \underline{0.754} & 0.923 & \textbf{0.487} & 0.694 & 0.759 & \underline{0.583} \\
 & 0.8 & 8 & 184 & 1.052 & 0.968 & 1.163 & \textbf{0.678} & \underline{0.903} & 0.674 & \textbf{0.443} & 0.812 & \underline{0.535} & 0.814 \\
 & 0.9 & 8 & 184 & 1.078 & 1.057 & 0.862 & \underline{0.695} & \textbf{0.694} & 0.701 & \underline{0.560} & 0.571 & \textbf{0.542} & 0.569 \\
 & 1.0 & 8 & 184 & 1.018 & 1.104 & 1.136 & \textbf{0.819} & \underline{0.879} & \underline{0.707} & \textbf{0.678} & 0.774 & \underline{0.707} & 0.774 \\
 & 1.1 & 8 & 184 & 1.044 & 1.598 & 1.047 & \textbf{0.853} & \underline{0.921} & \textbf{0.698} & \underline{0.779} & 0.788 & \textbf{0.698} & 0.788 \\
 & 1.2 & 8 & 184 & 1.071 & 0.928 & 0.988 & \underline{0.882} & \textbf{0.790} & 0.685 & 0.831 & \underline{0.674} & 0.685 & \textbf{0.590} \\
 & 1.3 & 8 & 184 & 1.095 & 0.926 & \underline{0.911} & 0.918 & \textbf{0.800} & 0.664 & 0.845 & \textbf{0.546} & 0.664 & \underline{0.548} \\
 & 1.4 & 8 & 184 & 1.034 & 0.908 & 0.938 & \underline{0.836} & \textbf{0.835} & \underline{0.536} & \textbf{0.444} & \underline{0.536} & \underline{0.536} & \underline{0.536} \\
 & 1.5 & 8 & 184 & 1.062 & \underline{0.881} & 0.976 & \textbf{0.876} & \textbf{0.876} & 0.517 & \textbf{0.408} & 0.517 & \underline{0.516} & \underline{0.516} \\
 & 1.6 & 8 & 184 & 1.080 & \textbf{0.864} & 0.998 & \underline{0.915} & \underline{0.915} & 0.491 & \textbf{0.376} & 0.491 & \underline{0.489} & \underline{0.489} \\
 & 1.7 & 8 & 184 & 1.109 & \textbf{0.867} & \underline{1.024} & 1.042 & 1.042 & \underline{0.512} & \textbf{0.344} & \underline{0.512} & \underline{0.512} & \underline{0.512} \\
 & 1.8 & 8 & 184 & 1.088 & \textbf{0.593} & \underline{1.003} & 1.006 & 1.006 & \underline{0.469} & \textbf{0.355} & \underline{0.469} & \underline{0.469} & \underline{0.469} \\
 & 1.9 & 8 & 184 & 1.060 & 1.034 & \textbf{0.977} & \underline{0.997} & \underline{0.997} & \underline{0.456} & \textbf{0.359} & \underline{0.456} & \underline{0.456} & \underline{0.456} \\
 & 2.0 & 8 & 184 & 1.027 & 1.521 & \textbf{0.999} & 1.025 & \underline{1.005} & \textbf{0.662} & 0.808 & \underline{0.665} & \textbf{0.662} & 0.666 \\
\hline
\multirow{16}{*}{\ce{H6}} & 0.5 & 12 & 918 & 5.740 & 11.662 & 4.501 & \underline{2.553} & \textbf{2.401} & 1.735 & 2.868 & \underline{0.987} & 1.364 & \textbf{0.921} \\
 & 0.6 & 12 & 918 & 6.152 & 9.118 & 4.735 & \textbf{2.352} & \underline{2.637} & 1.811 & 2.875 & \underline{1.452} & 1.538 & \textbf{1.151} \\
 & 0.7 & 12 & 918 & 4.361 & 8.428 & 4.169 & \textbf{2.031} & \underline{2.512} & 1.618 & 1.913 & 1.325 & \textbf{1.288} & \underline{1.324} \\
 & 0.8 & 12 & 918 & 3.696 & 7.450 & 3.261 & \underline{2.161} & \textbf{2.124} & 1.406 & 2.282 & \underline{1.254} & 1.400 & \textbf{1.189} \\
 & 0.9 & 12 & 918 & 3.809 & 9.676 & 3.273 & \textbf{2.237} & \underline{2.297} & 1.528 & 2.407 & \underline{1.290} & 1.368 & \textbf{1.262} \\
 & 1.0 & 12 & 918 & 4.117 & 7.001 & 3.427 & \underline{2.327} & \textbf{2.225} & 1.600 & 2.912 & \underline{1.365} & 1.484 & \textbf{1.296} \\
 & 1.1 & 12 & 918 & 4.015 & 9.481 & 3.335 & \textbf{2.494} & \underline{2.535} & 1.644 & 3.199 & 1.671 & \textbf{1.515} & \underline{1.632} \\
 & 1.2 & 12 & 918 & 5.231 & 7.966 & 4.330 & \underline{2.830} & \textbf{2.829} & 1.799 & 2.607 & \underline{1.791} & 1.796 & \textbf{1.700} \\
 & 1.3 & 12 & 918 & 4.512 & 8.423 & 4.403 & \textbf{3.121} & \underline{3.353} & 1.824 & 3.132 & 1.857 & \textbf{1.644} & \underline{1.722} \\
 & 1.4 & 12 & 918 & 4.636 & 9.174 & 4.320 & \textbf{3.396} & \underline{3.466} & 1.910 & 4.105 & \textbf{1.617} & 1.918 & \underline{1.684} \\
 & 1.5 & 12 & 918 & 4.825 & 8.276 & 4.317 & \textbf{3.501} & \underline{3.514} & \textbf{1.557} & 2.811 & 2.127 & \underline{1.626} & 2.039 \\
 & 1.6 & 12 & 918 & 4.988 & 9.432 & 4.545 & \textbf{3.762} & \underline{3.872} & 1.959 & 3.796 & \underline{1.958} & \textbf{1.929} & 1.972 \\
 & 1.7 & 12 & 918 & 4.770 & 8.082 & 4.879 & \textbf{3.688} & \underline{4.020} & \textbf{1.664} & 5.446 & 2.245 & \underline{1.743} & 2.152 \\
 & 1.8 & 12 & 918 & 4.868 & 7.619 & 4.803 & \underline{4.188} & \textbf{4.099} & 2.213 & 3.270 & \underline{1.951} & 2.175 & \textbf{1.921} \\
 & 1.9 & 12 & 918 & 5.339 & 7.852 & 5.351 & \textbf{4.269} & \underline{4.352} & \underline{1.871} & 3.083 & 1.998 & \textbf{1.794} & 2.047 \\
 & 2.0 & 12 & 918 & 4.488 & 6.817 & 4.921 & \textbf{4.007} & \underline{4.211} & \underline{1.912} & 6.504 & 2.036 & 1.921 & \textbf{1.829} \\
\hline
\multirow{16}{*}{\ce{H8}} & 0.5 & 16 & 2912 & 12.824 & 47.678 & 13.463 & \textbf{7.923} & \underline{9.130} & 4.229 & 16.263 & \underline{3.528} & 4.011 & \textbf{3.468} \\
 & 0.6 & 16 & 2912 & 14.382 & 43.986 & 13.119 & \textbf{9.184} & \underline{9.697} & 4.985 & 11.738 & \underline{3.777} & 4.718 & \textbf{3.746} \\
 & 0.7 & 16 & 2912 & 10.615 & 35.981 & 10.869 & \textbf{6.312} & \underline{7.762} & 3.453 & 9.266 & 3.346 & \underline{3.275} & \textbf{3.238} \\
 & 0.8 & 16 & 2912 & 12.571 & 37.748 & 9.211 & \underline{8.136} & \textbf{6.925} & 4.520 & 11.360 & \underline{3.167} & 4.511 & \textbf{3.156} \\
 & 0.9 & 16 & 2912 & 11.540 & 30.039 & 9.134 & \underline{7.326} & \textbf{6.952} & 3.558 & 10.562 & \underline{3.290} & 3.464 & \textbf{3.176} \\
 & 1.0 & 16 & 2912 & 11.331 & 30.422 & 10.013 & \textbf{6.853} & \underline{7.146} & 3.279 & 11.060 & 3.306 & \textbf{3.145} & \underline{3.235} \\
 & 1.1 & 16 & 2912 & 10.084 & 31.572 & 10.604 & \textbf{6.370} & \underline{7.535} & \underline{3.279} & 10.736 & 3.381 & \textbf{3.260} & 3.325 \\
 & 1.2 & 16 & 2912 & 11.883 & 29.704 & 11.807 & \textbf{7.713} & \underline{9.188} & \underline{3.952} & 11.333 & 4.423 & \textbf{3.410} & 4.349 \\
 & 1.3 & 16 & 2912 & 11.389 & 28.438 & 11.717 & \textbf{7.838} & \underline{9.370} & \underline{3.943} & 11.584 & 4.632 & \textbf{3.747} & 4.568 \\
 & 1.4 & 16 & 2912 & 11.209 & 30.369 & 11.233 & \textbf{8.244} & \underline{9.106} & \underline{4.006} & 10.872 & 4.285 & \textbf{3.872} & 4.185 \\
 & 1.5 & 16 & 2912 & 13.267 & 27.953 & 13.842 & \textbf{10.023} & \underline{11.372} & \underline{4.832} & 12.409 & 5.512 & \textbf{4.612} & 5.501 \\
 & 1.6 & 16 & 2912 & 12.520 & 30.813 & 13.108 & \textbf{10.072} & \underline{11.360} & \underline{4.793} & 10.409 & 5.528 & \textbf{4.565} & 5.466 \\
 & 1.7 & 16 & 2912 & \underline{11.981} & 33.103 & 14.219 & \textbf{10.303} & 12.260 & \underline{4.876} & 14.121 & 5.476 & \textbf{4.715} & 5.448 \\
 & 1.8 & 16 & 2912 & 12.785 & 26.983 & 13.273 & \textbf{11.137} & \underline{11.790} & \underline{4.949} & 13.343 & 5.570 & \textbf{4.905} & 5.580 \\
 & 1.9 & 16 & 2912 & 12.655 & 29.031 & 12.785 & \textbf{11.465} & \underline{11.752} & 5.158 & 11.655 & \underline{5.005} & 5.179 & \textbf{4.949} \\
 & 2.0 & 16 & 2912 & \underline{12.085} & 29.461 & 13.389 & \textbf{11.210} & 12.712 & \underline{5.209} & 12.188 & 5.911 & \textbf{4.885} & 5.860 \\
\hline
\multicolumn{4}{l}{Mean signed reduction (\%)} & -- & -84.4 & 4.5 & 27.6 & 23.9 & -- & -85.8 & 1.0 & 5.3 & 3.9 \\
\multicolumn{4}{l}{Max signed reduction (\%)} & -- & 45.5 & 26.7 & 61.8 & 58.2 & -- & 47.3 & 43.1 & 22.7 & 46.9 \\
\midrule
\multicolumn{4}{c}{} & \multicolumn{10}{c}{\textit{Bravyi--Kitaev}} \\
\cmidrule(lr){5-14}
\multirow{16}{*}{\ce{H4}} & 0.5 & 8 & 184 & 1.041 & 1.548 & 1.047 & \textbf{0.632} & \underline{0.655} & 0.683 & 0.802 & \underline{0.542} & 0.547 & \textbf{0.523} \\
 & 0.6 & 8 & 184 & 1.058 & 1.211 & 1.165 & \textbf{0.646} & \underline{0.839} & 0.649 & \underline{0.593} & 0.842 & \textbf{0.533} & 0.669 \\
 & 0.7 & 8 & 184 & 1.177 & \textbf{0.746} & 1.173 & 0.824 & \underline{0.754} & 0.923 & \textbf{0.487} & 0.694 & 0.759 & \underline{0.583} \\
 & 0.8 & 8 & 184 & 1.052 & 0.983 & 1.163 & \textbf{0.678} & \underline{0.903} & 0.674 & \textbf{0.444} & 0.812 & \underline{0.535} & 0.814 \\
 & 0.9 & 8 & 184 & 1.078 & 1.417 & 0.864 & \underline{0.695} & \textbf{0.694} & 0.701 & \textbf{0.536} & 0.571 & \underline{0.542} & 0.569 \\
 & 1.0 & 8 & 184 & 1.018 & 1.127 & 1.136 & \textbf{0.819} & \underline{0.879} & \underline{0.707} & \textbf{0.678} & 0.774 & \underline{0.707} & 0.774 \\
 & 1.1 & 8 & 184 & 1.044 & 2.224 & 1.047 & \textbf{0.853} & \underline{0.921} & \textbf{0.698} & 0.803 & \underline{0.788} & \textbf{0.698} & \underline{0.788} \\
 & 1.2 & 8 & 184 & 1.071 & 0.928 & 1.066 & \underline{0.882} & \textbf{0.842} & \underline{0.685} & 0.831 & 0.694 & \underline{0.685} & \textbf{0.641} \\
 & 1.3 & 8 & 184 & 1.095 & 0.926 & \underline{0.911} & 0.918 & \textbf{0.800} & 0.664 & 0.845 & \textbf{0.546} & 0.664 & \underline{0.548} \\
 & 1.4 & 8 & 184 & 1.034 & 0.917 & 0.938 & \underline{0.836} & \textbf{0.835} & \underline{0.536} & \textbf{0.458} & \underline{0.536} & \underline{0.536} & \underline{0.536} \\
 & 1.5 & 8 & 184 & 1.062 & \underline{0.921} & 0.976 & \textbf{0.876} & \textbf{0.876} & 0.517 & \textbf{0.424} & 0.517 & \underline{0.516} & \underline{0.516} \\
 & 1.6 & 8 & 184 & 1.080 & \textbf{0.878} & 0.998 & \underline{0.915} & \underline{0.915} & 0.491 & \textbf{0.393} & 0.491 & \underline{0.489} & \underline{0.489} \\
 & 1.7 & 8 & 184 & 1.109 & \textbf{0.889} & \underline{1.024} & 1.042 & 1.042 & \underline{0.512} & \textbf{0.362} & \underline{0.512} & \underline{0.512} & \underline{0.512} \\
 & 1.8 & 8 & 184 & 1.088 & \textbf{0.549} & \underline{1.003} & 1.006 & 1.006 & \underline{0.469} & \textbf{0.381} & \underline{0.469} & \underline{0.469} & \underline{0.469} \\
 & 1.9 & 8 & 184 & 1.060 & 1.034 & \textbf{0.977} & \underline{0.997} & \underline{0.997} & \underline{0.456} & \textbf{0.359} & \underline{0.456} & \underline{0.456} & \underline{0.456} \\
 & 2.0 & 8 & 184 & 1.027 & 1.521 & \textbf{0.999} & 1.025 & \underline{1.005} & \textbf{0.662} & 0.808 & \underline{0.665} & \textbf{0.662} & 0.666 \\
\hline
\multirow{16}{*}{\ce{H6}} & 0.5 & 12 & 918 & 5.562 & 11.894 & 4.939 & \underline{2.712} & \textbf{2.698} & 1.730 & 3.198 & 1.429 & \underline{1.381} & \textbf{1.217} \\
 & 0.6 & 12 & 918 & 6.152 & 9.188 & 4.859 & \textbf{2.384} & \underline{2.884} & 1.811 & 2.147 & \underline{1.386} & 1.547 & \textbf{1.259} \\
 & 0.7 & 12 & 918 & 4.361 & 8.747 & 4.130 & \textbf{2.031} & \underline{2.364} & 1.618 & 2.163 & 1.310 & \underline{1.288} & \textbf{1.112} \\
 & 0.8 & 12 & 918 & 3.708 & 8.417 & 3.272 & \textbf{1.975} & \underline{2.124} & 1.399 & 2.183 & 1.295 & \textbf{1.216} & \underline{1.235} \\
 & 0.9 & 12 & 918 & 3.744 & 8.635 & 3.300 & \textbf{2.163} & \underline{2.333} & 1.520 & 2.861 & 1.427 & \textbf{1.293} & \underline{1.338} \\
 & 1.0 & 12 & 918 & 4.018 & 7.280 & 3.450 & \textbf{2.230} & \underline{2.286} & 1.620 & 2.194 & 1.439 & \underline{1.417} & \textbf{1.369} \\
 & 1.1 & 12 & 918 & 4.040 & 9.197 & 3.689 & \textbf{2.503} & \underline{2.635} & 1.719 & 2.967 & \underline{1.516} & 1.532 & \textbf{1.434} \\
 & 1.2 & 12 & 918 & 5.231 & 8.368 & 4.310 & \underline{2.825} & \textbf{2.763} & 1.799 & 2.520 & \underline{1.638} & 1.795 & \textbf{1.608} \\
 & 1.3 & 12 & 918 & 4.488 & 8.524 & 4.349 & \textbf{3.063} & \underline{3.214} & 1.949 & 2.840 & 1.885 & \textbf{1.642} & \underline{1.761} \\
 & 1.4 & 12 & 918 & 4.632 & 9.101 & 4.868 & \textbf{3.426} & \underline{3.621} & 2.099 & 4.478 & \textbf{1.804} & 2.012 & \underline{1.872} \\
 & 1.5 & 12 & 918 & 4.831 & 9.014 & 4.296 & \underline{3.582} & \textbf{3.554} & \underline{1.930} & 3.594 & 2.192 & \textbf{1.817} & 2.160 \\
 & 1.6 & 12 & 918 & 4.950 & 9.671 & 4.900 & \textbf{3.762} & \underline{3.870} & 2.018 & 4.078 & \underline{1.991} & \textbf{1.955} & 2.036 \\
 & 1.7 & 12 & 918 & 4.792 & 7.444 & 5.111 & \textbf{3.867} & \underline{4.135} & \underline{2.104} & 4.705 & 2.392 & \textbf{2.038} & 2.267 \\
 & 1.8 & 12 & 918 & 4.868 & 9.346 & 4.957 & \textbf{4.189} & \underline{4.298} & 2.213 & 3.006 & \underline{2.094} & 2.176 & \textbf{2.062} \\
 & 1.9 & 12 & 918 & 5.282 & 8.427 & 5.102 & \textbf{4.157} & \underline{4.253} & 2.034 & 5.173 & \underline{1.747} & 1.977 & \textbf{1.676} \\
 & 2.0 & 12 & 918 & 4.584 & 7.661 & 4.838 & \textbf{4.034} & \underline{4.276} & \underline{2.126} & 4.276 & 2.717 & \textbf{2.104} & 2.138 \\
\hline
\multirow{16}{*}{\ce{H8}} & 0.5 & 16 & 2912 & 12.824 & 51.646 & 13.330 & \textbf{7.922} & \underline{8.503} & 4.229 & 14.950 & \underline{3.417} & 4.011 & \textbf{3.361} \\
 & 0.6 & 16 & 2912 & 14.382 & 39.731 & 12.710 & \textbf{9.184} & \underline{9.298} & 4.985 & 9.658 & \underline{3.503} & 4.718 & \textbf{3.478} \\
 & 0.7 & 16 & 2912 & 10.615 & 35.599 & 10.847 & \textbf{6.312} & \underline{7.941} & 3.453 & 10.119 & 3.338 & \underline{3.275} & \textbf{3.270} \\
 & 0.8 & 16 & 2912 & 12.460 & 33.339 & 9.958 & \underline{8.073} & \textbf{7.388} & 4.402 & 10.952 & \underline{2.935} & 4.393 & \textbf{2.908} \\
 & 0.9 & 16 & 2912 & 11.552 & 29.865 & 8.917 & \underline{7.336} & \textbf{6.752} & 3.622 & 10.628 & \textbf{3.032} & 3.530 & \underline{3.037} \\
 & 1.0 & 16 & 2912 & 11.031 & 30.281 & 9.671 & \textbf{6.575} & \underline{7.293} & \textbf{2.950} & 9.557 & 3.245 & \underline{2.961} & 3.199 \\
 & 1.1 & 16 & 2912 & 10.084 & 31.047 & 10.209 & \textbf{6.369} & \underline{7.268} & \underline{3.278} & 9.521 & 3.600 & \textbf{3.260} & 3.533 \\
 & 1.2 & 16 & 2912 & 11.771 & 30.719 & 11.627 & \textbf{7.868} & \underline{9.430} & \underline{4.082} & 10.221 & 4.474 & \textbf{3.802} & 4.364 \\
 & 1.3 & 16 & 2912 & 11.257 & 27.656 & 11.368 & \textbf{7.750} & \underline{9.447} & 3.957 & 10.618 & 3.949 & \textbf{3.760} & \underline{3.872} \\
 & 1.4 & 16 & 2912 & 12.298 & 28.003 & 12.261 & \textbf{9.453} & \underline{10.533} & \underline{4.649} & 12.789 & 4.923 & \textbf{4.414} & 4.873 \\
 & 1.5 & 16 & 2912 & 13.148 & 29.025 & 13.713 & \textbf{9.923} & \underline{11.431} & \underline{4.741} & 13.103 & 5.634 & \textbf{4.507} & 5.603 \\
 & 1.6 & 16 & 2912 & 12.489 & 30.540 & 13.778 & \textbf{10.045} & \underline{11.792} & \underline{4.726} & 9.363 & 5.575 & \textbf{4.492} & 5.566 \\
 & 1.7 & 16 & 2912 & \underline{11.980} & 29.608 & 15.065 & \textbf{10.320} & 13.115 & \underline{4.939} & 16.386 & 6.253 & \textbf{4.851} & 6.283 \\
 & 1.8 & 16 & 2912 & 13.312 & 27.548 & 14.543 & \textbf{11.726} & \underline{13.117} & \underline{5.292} & 12.509 & 5.933 & \textbf{5.173} & 5.896 \\
 & 1.9 & 16 & 2912 & 12.579 & 31.783 & 12.205 & \underline{11.333} & \textbf{11.326} & 5.189 & 11.998 & \underline{5.171} & \textbf{5.163} & 5.177 \\
 & 2.0 & 16 & 2912 & \underline{12.085} & 31.425 & 13.621 & \textbf{11.210} & 12.668 & \underline{5.209} & 14.496 & 5.283 & \textbf{4.844} & 5.255 \\
\hline
\multicolumn{4}{l}{Mean signed reduction (\%)} & -- & -87.5 & 3.3 & 27.5 & 22.9 & -- & -79.1 & 1.8 & 6.3 & 5.1 \\
\multicolumn{4}{l}{Max signed reduction (\%)} & -- & 49.5 & 22.8 & 61.2 & 53.1 & -- & 47.2 & 33.3 & 22.7 & 36.8 \\
\midrule
\multicolumn{4}{c}{} & \multicolumn{10}{c}{\textit{Parity}} \\
\cmidrule(lr){5-14}
\multirow{16}{*}{\ce{H4}} & 0.5 & 8 & 184 & 1.041 & 1.548 & 1.047 & \textbf{0.632} & \underline{0.659} & 0.683 & 0.802 & \underline{0.542} & 0.547 & \textbf{0.540} \\
 & 0.6 & 8 & 184 & 1.058 & 1.198 & 1.165 & \textbf{0.646} & \underline{0.839} & 0.649 & \textbf{0.510} & 0.842 & \underline{0.533} & 0.669 \\
 & 0.7 & 8 & 184 & 1.177 & \underline{0.778} & 1.173 & 0.824 & \textbf{0.754} & 0.923 & \textbf{0.448} & 0.694 & 0.759 & \underline{0.583} \\
 & 0.8 & 8 & 184 & 1.052 & 0.968 & 1.164 & \textbf{0.678} & \underline{0.902} & 0.674 & \textbf{0.443} & 0.812 & \underline{0.535} & 0.814 \\
 & 0.9 & 8 & 184 & 1.078 & 1.091 & 0.864 & \underline{0.695} & \textbf{0.694} & 0.701 & \textbf{0.457} & 0.571 & \underline{0.542} & 0.569 \\
 & 1.0 & 8 & 184 & 1.018 & 1.101 & 1.136 & \textbf{0.819} & \underline{0.879} & \underline{0.707} & \textbf{0.678} & 0.774 & \underline{0.707} & 0.774 \\
 & 1.1 & 8 & 184 & 1.044 & 2.224 & 1.047 & \textbf{0.853} & \underline{0.921} & \textbf{0.698} & 0.803 & \underline{0.788} & \textbf{0.698} & \underline{0.788} \\
 & 1.2 & 8 & 184 & 1.071 & 0.928 & 1.066 & \underline{0.882} & \textbf{0.842} & \underline{0.685} & 0.831 & 0.694 & \underline{0.685} & \textbf{0.641} \\
 & 1.3 & 8 & 184 & 1.095 & 0.926 & \underline{0.911} & 0.918 & \textbf{0.800} & 0.664 & 0.845 & \textbf{0.546} & 0.664 & \underline{0.548} \\
 & 1.4 & 8 & 184 & 1.034 & 0.908 & 0.938 & \underline{0.836} & \textbf{0.835} & \underline{0.536} & \textbf{0.444} & \underline{0.536} & \underline{0.536} & \underline{0.536} \\
 & 1.5 & 8 & 184 & 1.062 & \underline{0.881} & 0.976 & \textbf{0.876} & \textbf{0.876} & 0.517 & \textbf{0.408} & 0.517 & \underline{0.516} & \underline{0.516} \\
 & 1.6 & 8 & 184 & 1.080 & \textbf{0.864} & 0.998 & \underline{0.915} & \underline{0.915} & 0.491 & \textbf{0.376} & 0.491 & \underline{0.489} & \underline{0.489} \\
 & 1.7 & 8 & 184 & 1.109 & \textbf{0.867} & \underline{1.024} & 1.042 & 1.042 & \underline{0.512} & \textbf{0.344} & \underline{0.512} & \underline{0.512} & \underline{0.512} \\
 & 1.8 & 8 & 184 & 1.088 & \textbf{0.593} & \underline{1.003} & 1.006 & 1.006 & \underline{0.469} & \textbf{0.355} & \underline{0.469} & \underline{0.469} & \underline{0.469} \\
 & 1.9 & 8 & 184 & 1.060 & \underline{0.994} & \textbf{0.977} & 0.997 & 0.997 & \underline{0.456} & \textbf{0.359} & \underline{0.456} & \underline{0.456} & \underline{0.456} \\
 & 2.0 & 8 & 184 & 1.027 & 1.521 & \textbf{0.999} & 1.025 & \underline{1.005} & \textbf{0.662} & 0.808 & \underline{0.665} & \textbf{0.662} & 0.666 \\
\hline
\multirow{16}{*}{\ce{H6}} & 0.5 & 12 & 918 & 5.577 & 11.616 & 4.647 & \textbf{2.595} & \underline{2.707} & 1.729 & 2.869 & \underline{1.400} & \underline{1.400} & \textbf{1.078} \\
 & 0.6 & 12 & 918 & 6.152 & 9.118 & 4.338 & \textbf{2.384} & \underline{2.581} & 1.811 & 2.875 & \underline{1.342} & 1.547 & \textbf{1.249} \\
 & 0.7 & 12 & 918 & 4.361 & 7.911 & 4.092 & \textbf{2.031} & \underline{2.479} & 1.618 & 2.190 & 1.374 & \underline{1.288} & \textbf{1.174} \\
 & 0.8 & 12 & 918 & 3.696 & 8.445 & 3.598 & \underline{2.161} & \textbf{2.120} & 1.406 & 2.644 & \underline{1.303} & 1.400 & \textbf{1.210} \\
 & 0.9 & 12 & 918 & 3.744 & 9.757 & 3.358 & \textbf{2.164} & \underline{2.363} & 1.520 & 2.676 & 1.319 & \underline{1.293} & \textbf{1.222} \\
 & 1.0 & 12 & 918 & 3.973 & 7.482 & 3.612 & \textbf{2.168} & \underline{2.284} & 1.539 & 3.109 & 1.418 & \textbf{1.354} & \underline{1.382} \\
 & 1.1 & 12 & 918 & 4.040 & 9.260 & 3.321 & \textbf{2.503} & \underline{2.679} & \underline{1.719} & 2.834 & 1.773 & \textbf{1.532} & \underline{1.719} \\
 & 1.2 & 12 & 918 & 5.231 & 8.243 & 4.307 & \underline{2.833} & \textbf{2.750} & 1.799 & 3.803 & \underline{1.635} & 1.793 & \textbf{1.597} \\
 & 1.3 & 12 & 918 & 4.420 & 7.343 & 4.571 & \textbf{3.085} & \underline{3.398} & 2.053 & 3.026 & 1.950 & \textbf{1.851} & \underline{1.875} \\
 & 1.4 & 12 & 918 & 4.596 & 8.758 & 4.884 & \textbf{3.412} & \underline{3.640} & 2.127 & 3.666 & \underline{1.787} & 2.063 & \textbf{1.717} \\
 & 1.5 & 12 & 918 & 4.849 & 7.889 & 4.287 & \underline{3.607} & \textbf{3.443} & 2.056 & 3.815 & 2.128 & \textbf{2.018} & \underline{2.031} \\
 & 1.6 & 12 & 918 & 4.950 & 9.432 & 5.220 & \textbf{3.762} & \underline{4.042} & 2.018 & 3.796 & \underline{1.799} & 1.955 & \textbf{1.758} \\
 & 1.7 & 12 & 918 & 4.759 & 8.194 & 4.951 & \textbf{3.978} & \underline{4.096} & 2.524 & 5.511 & 2.258 & \textbf{2.082} & \underline{2.110} \\
 & 1.8 & 12 & 918 & 4.868 & 10.028 & 4.961 & \textbf{4.190} & \underline{4.312} & 2.213 & 4.756 & \underline{2.113} & 2.176 & \textbf{2.081} \\
 & 1.9 & 12 & 918 & 5.282 & 8.996 & 5.140 & \textbf{4.199} & \underline{4.377} & 2.034 & 5.118 & \underline{1.861} & 1.974 & \textbf{1.798} \\
 & 2.0 & 12 & 918 & 4.488 & 9.511 & 4.793 & \textbf{4.007} & \underline{4.237} & \underline{1.912} & 5.147 & 2.423 & 1.921 & \textbf{1.852} \\
\hline
\multirow{16}{*}{\ce{H8}} & 0.5 & 16 & 2912 & 12.824 & 50.521 & 14.671 & \textbf{7.922} & \underline{9.350} & 4.229 & 13.865 & \underline{3.790} & 4.011 & \textbf{3.750} \\
 & 0.6 & 16 & 2912 & 14.382 & 44.222 & 13.744 & \textbf{9.184} & \underline{10.038} & 4.985 & 13.080 & \underline{3.388} & 4.718 & \textbf{3.293} \\
 & 0.7 & 16 & 2912 & 10.615 & 33.690 & 10.653 & \textbf{6.312} & \underline{8.006} & \underline{3.453} & 9.512 & 3.594 & \textbf{3.275} & 3.568 \\
 & 0.8 & 16 & 2912 & 12.547 & 33.468 & 10.736 & \underline{8.143} & \textbf{7.959} & 4.420 & 9.262 & \underline{3.395} & 4.412 & \textbf{3.375} \\
 & 0.9 & 16 & 2912 & 12.043 & 29.922 & 10.299 & \underline{7.745} & \textbf{7.580} & 4.191 & 9.113 & \underline{3.452} & 4.154 & \textbf{3.441} \\
 & 1.0 & 16 & 2912 & 11.521 & 33.185 & 9.820 & \textbf{7.037} & \underline{7.325} & \underline{3.286} & 9.586 & 3.362 & \textbf{3.284} & 3.299 \\
 & 1.1 & 16 & 2912 & 10.083 & 30.975 & 10.931 & \textbf{6.368} & \underline{7.615} & \underline{3.276} & 10.293 & 3.374 & \textbf{3.258} & 3.360 \\
 & 1.2 & 16 & 2912 & 11.771 & 27.977 & 10.785 & \textbf{7.857} & \underline{8.456} & 4.082 & 10.341 & \underline{3.590} & 3.803 & \textbf{3.586} \\
 & 1.3 & 16 & 2912 & 11.389 & 27.466 & 12.074 & \textbf{7.838} & \underline{9.403} & \underline{3.943} & 12.330 & 4.282 & \textbf{3.747} & 4.259 \\
 & 1.4 & 16 & 2912 & 12.122 & 30.385 & 12.318 & \textbf{9.278} & \underline{10.486} & \underline{4.243} & 10.871 & 4.846 & \textbf{3.962} & 4.800 \\
 & 1.5 & 16 & 2912 & 13.268 & 28.971 & 13.629 & \textbf{10.023} & \underline{11.363} & \underline{4.843} & 10.530 & 5.180 & \textbf{4.634} & 5.117 \\
 & 1.6 & 16 & 2912 & 12.556 & 32.095 & 12.179 & \textbf{10.101} & \underline{10.156} & 4.893 & 12.662 & \underline{4.652} & 4.671 & \textbf{4.625} \\
 & 1.7 & 16 & 2912 & \underline{11.840} & 33.537 & 14.340 & \textbf{10.127} & 12.397 & \textbf{4.791} & 13.716 & 6.139 & \underline{4.795} & 6.072 \\
 & 1.8 & 16 & 2912 & 13.312 & 31.930 & 14.085 & \textbf{11.718} & \underline{12.603} & \underline{5.292} & 14.364 & 5.722 & \textbf{5.173} & 5.716 \\
 & 1.9 & 16 & 2912 & 12.722 & 28.394 & 13.488 & \textbf{11.484} & \underline{12.477} & \underline{5.182} & 20.746 & 5.907 & \textbf{5.157} & 5.868 \\
 & 2.0 & 16 & 2912 & \underline{12.085} & 30.338 & 14.023 & \textbf{11.208} & 13.252 & \underline{5.209} & 12.745 & 6.568 & \textbf{4.885} & 6.290 \\
\hline
\multicolumn{4}{l}{Mean signed reduction (\%)} & -- & -88.4 & 2.7 & 27.2 & 22.7 & -- & -84.7 & 2.3 & 5.9 & 6.0 \\
\multicolumn{4}{l}{Max signed reduction (\%)} & -- & 45.5 & 29.5 & 61.2 & 58.0 & -- & 51.5 & 32.0 & 22.7 & 37.7 \\
\end{longtable}
